Stable stems

We present a detailed analysis of 2-complete stable homotopy groups, both in the classical context and in the motivic context over C. We use the motivic May spectral sequence to compute the cohomology of the motivic Steenrod algebra over C through the 70-stem. We then use the motivic Adams spectral sequence to obtain motivic stable homotopy groups through the 59-stem. In addition to finding all Adams differentials in this range, we also resolve all hidden extensions by 2, eta, and nu, except for a few carefully enumerated exceptions that remain unknown. The analogous classical stable homotopy groups are easy consequences. We also compute the motivic stable homotopy groups of the cofiber of the motivic element tau. This computation is essential for resolving hidden extensions in the Adams spectral sequence. We show that the homotopy groups of the cofiber of tau are the same as the E2-page of the classical Adams-Novikov spectral sequence. This allows us to compute the classical Adams-Novikov spectral sequence, including differentials and hidden extensions, in a larger range than was previously known.

==> (inline-0) <==
\begin{longtable}{llll}
\caption{Notation for $\pi_{*,*}$} \\
\toprule
element & $(s,w)$ & $\Ext$ & definition \\
\midrule \endfirsthead
\caption[]{Notation for $\pi_{*,*}$} \\
\toprule
element & $(s,w)$ & $\Ext$ & definition \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:notation}
$\tau$ & $(0,-1)$ & $\tau$ \\
$2$ & $(0,0)$ & $h_0$ \\
$\eta$ & $(1,1)$ & $h_1$ \\
$\nu$ & $(3,2)$ & $h_2$ \\
$\sigma$ & $(7,4)$ & $h_3$ \\
$\epsilon$ & $(8,5)$ & $c_0$ \\
$\mu_{8k+1}$ & $(1,1) + k(8,4)$ & $P^k h_1$ \\
$\zeta_{8k+3}$ & $(3,2) + k(8,4)$ & $P^k h_2$ \\
$\kappa$ & $(14,8)$ & $d_0$ \\
$\rho_{15}$ & $(15,8)$ & $h_0^3 h_4$ \\
$\eta_4$ & $(16,9)$ & $h_1 h_4$ & $\eta^3 \cdot \eta_4 = 0$ \\
$\nu_4$ & $(18,10)$ & $h_2 h_4$ & $\nu_4 = \langle 2\sigma, \sigma, \nu \rangle$ \\
$\sigmabar$ & $(19,11)$ & $c_1$ \\
$\kappabar$ & $(20,11)$ & $\tau g$ \\
$\rho_{23}$ & $(23,12)$ & $h_0^2 i$ \\
$\theta_4$ & $(30,16)$ & $h_4^2$ \\
$\rho_{31}$ & $(31,16)$ & $h_0^{10} h_5$ \\
$\eta_5$ & $(32,17)$ & $h_1 h_5$ & $\eta_5 \in \langle \eta, 2, \theta_4 \rangle$,
    $\eta^7 \cdot \eta_5 = 0$ \\
$\theta_{4.5}$ & $(45,24)$ & $h_4^3$ & 
  $4 \theta_{4.5} \in \{ h_0 h_5 d_0 \}$, 
  $\eta \theta_{4.5} \in \{ B_1 \}$ \\
  & & & $\sigma \theta_{4.5} \notin \{ \tau h_1 h_3 g_2 \}$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{May $E_2$-page generators} \\
\toprule 
 & $(m,s,f,w)$ & $d_2$ & description \\
\midrule \endfirsthead
\caption[]{May $E_2$-page generators} \\
\toprule 
 & $(m,s,f,w)$ & $d_2$ & description \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-E2-gen}
$h_0$ & $(1,0,1,0)$ & & $h_{10}$\\
$h_1$ & $(1,1,1,1)$ & & $h_{11}$ \\
$h_2$ & $(1,3,1,2)$ & & $h_{12}$ \\
$b_{20}$ & $(4,4,2,2)$ & $\tau h_1^3 + h_0^2 h_2$ & $h_{20}^2$ \\
$h_3$ & $(1,7,1,4)$ & & $h_{13}$ \\
$h_0(1)$ & $(4,7,2,4)$ & $h_0 h_2^2$ & $h_{20} h_{21} + h_{11} h_{30}$ \\
$b_{21}$ & $(4,10,2,6)$ & $h_2^3 + h_1^2 h_3$ & $h_{21}^2$ \\
$b_{30}$ & $(6,12,2,6)$ & $\tau h_1 b_{21} + h_3 b_{20}$ & $h_{30}^2$ \\
$h_4$ & $(1,15,1,8)$ & & $h_{14}$ \\
$h_1(1)$ & $(4,16,2,9)$ & $h_1 h_3^2$ & $h_{21} h_{22} + h_{12} h_{31}$ \\
$b_{22}$ & $(4,22,2,12)$ & $h_3^3 + h_2^2 h_4$ & $h_{22}^2$ \\
$b_{31}$ & $(6,26,2,14)$ & $h_4 b_{21} + h_2 b_{22}$ & $h_{31}^2$ \\
$b_{40}$ & $(8,28,2,14)$ & $h_4 b_{30} + \tau h_1 b_{31}$ & $h_{40}^2$ \\
$h_5$ & $(1,31,1,16)$ & & $h_{15}$ \\
$h_2(1)$ & $(4,34,2,18)$ & $h_2 h_4^2$ & $h_{22} h_{23} + h_{13} h_{32}$ \\
$h_0(1,3)$ & $(7,38,3,20)$ & $h_4^2 h_0(1) + h_0 h_2 h_2(1)$ &
  $h_{50} h_{11} h_{13} + h_{40} h_{11} h_{23} +$ \\
  & & & $+ h_{20} h_{41} h_{13} + h_{20} h_{31} h_{23}$ \\
$b_{23}$ & $(4,46,2,24)$ & $h_4^3 + h_3^2 h_5$ & $h_{23}^2$ \\
$h_0(1,2)$ & $(9,46,3,24)$ & $h_3 h_0(1,3)$ & 
   $h_{30} h_{31} h_{32} + h_{30} h_{41} h_{22} +$ \\
   & & & $+ h_{40} h_{21} h_{32} + h_{40} h_{41} h_{12} +$ \\
   & & & $+h_{50} h_{21} h_{22} + h_{50} h_{31} h_{12}$ \\
$b_{32}$ & $(6,54,2,28)$ & $h_5 b_{22} + h_3 b_{23}$ & $h_{32}^2$ \\
$b_{41}$ & $(8,58,2,30)$ & $h_5 b_{31} + h_2 b_{32}$ & $h_{41}^2$ \\
$b_{50}$ & $(10,60,2,30)$ & $h_5 b_{40} + \tau h_1 b_{41}$ & $h_{50}^2$ \\
$h_6$ & $(1,63,1,32)$ & & $h_{16}$ \\
$h_3(1)$ & $(4,70,2,36)$ & $h_3 h_5^2$ & $h_{23} h_{24} + h_{14} h_{33}$ \\   
\end{longtable}
\begin{longtable}{ll}
\caption{May $E_2$-page relations} \\
\toprule
relation & $(m,s,f,w)$ \\
\midrule \endfirsthead
\caption[]{May $E_2$-page relations} \\
\toprule
relation & $(m,s,f,w)$ \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-E2-reln}
$h_0 h_1$ & $(2,1,2,1)$ \\
$h_1 h_2$ & $(2,4,2,3)$ \\
$h_2 b_{20} = h_0 h_0(1)$ & $(5,7,3,4)$ \\
$h_2 h_3$ & $(2,10,2,6)$ \\
$h_2 h_0(1) = h_0 b_{21}$ & $(5,10,3,6)$ \\
$h_3 h_0(1)$ & $(5,14,3,8)$ \\
$h_0(1)^2 = b_{20} b_{21} + h_1^2 b_{30}$ & $(8,14,4,8)$ \\
$h_0 h_1(1)$ & $(5,16,3,9)$ \\
$h_3 b_{21} = h_1 h_1(1)$ & $(5,17,3,10)$ \\
$b_{20} h_1(1) = h_1 h_3 b_{30}$ & $(8,20,4,11)$ \\
$h_3 h_4$ & $(2,22,2,12)$ \\
$h_3 h_1(1) = h_1 b_{22}$ & $(5,23,3,13)$ \\
$h_0(1) h_1(1)$ & $(8,23,4,13)$ \\
$b_{20} b_{22} = h_0^2 b_{31} + h_3^2 b_{30}$ & $(8,26,4,14)$ \\
$b_{22} h_0(1) = h_0 h_2 b_{31}$ & $(8,29,4,16)$  \\
$h_4 h_1(1)$ & $(5,31,3,17)$ \\
$h_1(1)^2 = b_{21} b_{22} + h_2^2 b_{31}$ & $(8,32,4,18)$ \\
$h_1 h_2(1)$ & $(5,35,3,19)$ \\
$h_4 b_{22} = h_2 h_2(1)$ & $(5,37,3,20)$ \\
$b_{20} h_2(1) = h_0 h_0(1,3)$ & $(8,38,4,20)$ \\
$h_2 h_0(1,3) = h_0 h_4 b_{31}$ & $(8,41,4,22)$ \\
$h_0(1) h_2(1) = h_0 h_4 b_{31}$ & $(8,41,4,22)$ \\
$b_{21} h_2(1) = h_2 h_4 b_{31}$ & $(8,44,4,24)$ \\
$h_0(1) h_0(1,3) = h_1^2 h_4 b_{40} + h_4 b_{20} b_{31}$ & $(11,45,5,24)$ \\
$h_4 h_5$ & $(2,46,2,24)$ \\
$b_{30} h_2(1) = h_0 h_0(1,2) + h_2 h_4 b_{40}$ & $(10,46,4,24)$ \\
$b_{21} h_0(1,3) = h_1^2 h_0(1,2) + h_4 b_{31} h_0(1)$ & $(11,48,5,26)$ \\
$h_4 h_2(1) = h_2 b_{23}$ & $(5,49,3,26)$ \\
$h_1(1) h_2(1)$ & $(8,50,4,27)$ \\
$b_{30} h_0(1,3) = b_{20} h_0(1,2) + h_4 b_{40} h_0(1)$ & $(13,50,5,26)$ \\
$b_{23} h_0(1) = h_4 h_0(1,3)$ & $(8,53,4,28)$ \\
$h_0(1) h_0(1,2) = h_4 b_{40} b_{21} + h_4 b_{30} b_{31}$ & 
    $(13,53,5,28)$ \\
$h_1(1) h_0(1,3) = h_1 h_3 h_0(1,2)$ & $(11,54,5,29)$ \\
$b_{21} b_{23} = h_1^2 b_{32} + h_4^2 b_{31}$ & $(8,56,4,30)$ \\
$b_{30} b_{23} = b_{20} b_{32} + h_0^2 b_{41} + h_4^2 b_{40}$ &
	$(10,58,4,30)$ \\
$b_{22} h_0(1,3) = h_3^2 h_0(1,2) + h_0 b_{31} h_2(1)$ & $(11,60,5,32)$ \\
$b_{32} h_0(1) = h_4 h_0(1,2) + h_0 h_2 b_{41}$ & $(10,61,4,32)$ \\
$b_{23} h_1(1) = h_1 h_3 b_{32}$ & $(8,62,4,33)$ \\
$h_5 h_2(1)$ & $(5,65,3,34)$ \\
$b_{22} b_{23} = h_2(1)^2 + h_3^2 b_{32}$ & $(8,68,4,36)$ \\
$h_5 h_0(1,3)$ & $(8,69,4,36)$ \\    
\end{longtable}
\begin{longtable}{llll}
\caption{The May $d_4$ differential} \\
\toprule
& $(m,s,f,w)$ & description & $d_4$ \\
\midrule \endfirsthead
\caption[]{The May $d_4$ differential} \\
\toprule
& $(m,s,f,w)$ & description & $d_4$ \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-E4}
$P$ & $(8, 8, 4, 4)$ & $b_{20}^2$ & $h_0^4 h_3$ \\
$\nu$ & $(7, 15, 3, 8)$ & $h_2 b_{30}$ & $h_0^2 h_3^2$ \\
$g$ & $(8, 20, 4, 12)$ & $b_{21}^2$ & $h_1^4 h_4$ \\
$\Delta$ & $(12, 24, 4, 12)$ & $b_{30}^2$ & $\tau^2 h_2 g + P h_4$ \\
$\nu_1$ & $(7, 33, 3, 18)$ & $h_3 b_{31}$ & $h_1^2 h_4^2$ \\
$x_{34}$ & $(7, 34, 5, 18)$ & $h_0^3 h_2(1) + h_0 h_4^2 b_{20}$ & \\
$x_{35}$ & $(10, 35, 4, 18)$ & $h_0 h_3 b_{40}$ & $x_{34}$ \\
$x_{47}$ & $(13, 47, 5, 25)$ & $h_2 b_{40} h_1(1)$ & $\tau h_1^2 g_2$ \\
$x_{49}$ & $(10, 49, 4, 26)$ & $h_2 h_0(1,2)$ & $h_0 h_3 c_2$ \\
$\Delta_1$ & $(12, 52, 4, 28)$ & $b_{31}^2$ & $h_5 g + h_3 g_2$ \\
$\Gamma$ & $(16,56,4,28)$ & $b_{40}^2$ & 
	$\Delta h_5 + \tau^2 \Delta_1 h_2$ \\
$x_{59}$ & $(19,59,7,31)$ & $h_2 b_{30} b_{40} h_1(1)$ & $\tau^2 e_1 g$ \\
$x_{63}$ & $(20,63,8,33)$ & $h_1 b_{20} b_{30} h_0(1,2) +$
	& $\tau h_5 d_0 e_0$ \\
	& & $+ \tau h_1^2 b_{31} b_{40} h_0(1) +$ & \\
	& & $+ \tau b_{20} b_{31}^2 h_0(1)$ & \\
$x_{65}$ & $(20,65,8,34)$ & $h_0 h_3 b_{20} b_{31} b_{40}$ & $h_0^3 A''$ \\
$x_{68}$ & $(16,68,6,36)$ & $h_3^2 b_{31} b_{40} + \tau b_{31}^2 h_1(1)$ &
	 $\tau s_1$ \\
$\nu_2$ & $(7,69,3,36)$ & $h_4 b_{32}$ & $h_2^2 h_5^2$ \\
$x_{69}$ & $(13,69,5,36)$ & $h_3 b_{40} h_2(1)$ & $h_0^2 d_2$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{The May $d_6$ differential} \\
\toprule
 & $(m,s,f,w)$ & description & $d_6$ \\
\midrule \endfirsthead
\caption[]{The May $d_6$ differential} \\
\toprule
 & $(m,s,f,w)$ & description & $d_6$ \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-E6}
$P i$ & $(23,31,11,16)$ & $P^2 \nu$ & $h_0^5 s$ \\
$P r$ & $(22,38,10,20)$ & $P \Delta h_2^2$ & $h_0^6 x$ \\
$Y$ & $(16,45,6,24)$ & $B h_0(1)$ & $h_0^3 g_2$ \\
$\phi$ & $(17,49,7,27)$ & $B h_1 b_{21}$ & $h_1^3 h_5 d_0$ \\
$X$ & $(23,54,9,28)$ & $B h_0 b_{20} b_{30}$ & $P h_0 h_5 d_0$ \\
$P Q'$ & $(37,55,17,28)$ & $P^2 \Delta h_0^2 \nu$ & $h_0^9 X$ \\
$x_{56}$ & $(21,56,9,31)$ & $B h_1 b_{21} h_0(1)$ & $h_1^2 h_5 c_0 d_0$ \\
$x_{56}'$ & $(24,56,10,30)$ & $P B b_{21}$ & $P h_1^2 h_5 d_0$ \\
$\phi'$ & $(23,57,9,30)$ & $B h_0 b_{30} h_0(1)$ & $P h_0 h_5 e_0$ \\
$P x_{56}$ & $(29,64,13,35)$ & $$ & $P h_1^2 h_5 c_0 d_0$ \\
$P x_{56}'$ & $(32,64,14,34)$ & $$ & $P^2 h_1^2 h_5 d_0$ \\
$B_{23}$ & $(24,65,10,36)$ & $Y g$ & $h_1^2 h_5 d_0 e_0$ \\
$P \phi'$ & $(31,65,13,34)$ & $$ & $P^2 h_0 h_5 e_0$ \\
$c_0 g^3$ & $(29,68,15,41)$ & $$ & $h_1^{10} D_4$ \\
$\Delta h_0^2 Y$ & $(30,69,12,36)$ & $$ & 
	$\Delta h_0^5 g_2 + h_0 h_5 d_0 i$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{The May $d_8$ differential} \\
\toprule
element & $(m,s,f,w)$ & description & $d_8$ \\
\midrule \endfirsthead
\caption[]{The May $d_8$ differential} \\
\toprule
element & $(m,s,f,w)$ & description & $d_8$ \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-E8}
$P^2$ & $(16,16,8,8)$ & & $h_0^8 h_4$ \\
$\Delta h_3$ & $(13,31,5,16)$ & & $h_0^4 h_4^2$ \\
$g^2$ & $(16,40,8,24)$ & & $h_1^8 h_5$ \\
$w$ & $(21,45,9,25)$ & $\Delta h_1 g$ & $P h_1^5 h_5$ \\
$\Delta^2$ & $(24,48,8,24)$ & & $P^2 h_5$ \\
$\Delta c_0 g$ & $(25,52,11,29)$ & & $P h_1^4 h_5 c_0$ \\
$Q_3$ & $(13,67,5,36)$ & $\Delta_1 h_4$ & $h_1^4 h_5^2$ \\
$\Gamma h_0 h_3^2$ & $(19,70,7,36)$ & & $h_0^4 p'$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Higher May differentials} \\
\toprule 
element & $(m,s,f,w)$ & $d_{r}$ & value \\
\midrule \endfirsthead
\caption[]{Higher May differentials} \\
\toprule 
element & $(m,s,f,w)$ & $d_{r}$ & value \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-higher}
$P^2 Q'$ & $(45, 63, 21, 32)$ & $d_{12}$ & $P h_0^{10} h_5 i$ \\
$P^4$ & $(32, 32, 16, 16)$ & $d_{16}$ & $h_0^{16} h_5$ \\
$\Delta^2 h_4$ & $(25, 63, 9, 32)$ & $d_{16}$ & $h_0^8 h_5^2$ \\
$P^8$ & $(64, 64, 32, 32)$ & $d_{32}$ & $h_0^{32} h_6$ \\
\end{longtable}
\begin{longtable}{lllll}
\caption{Adams $E_2$ generators} \\
\toprule
element & $(m,s,f,w)$ & May description & $d_2$ & reference \\
\midrule \endfirsthead
\caption[]{Adams $E_2$ generators} \\
\toprule
element & $(m,s,f,w)$ & May description & $d_2$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ext-gen}
$h_0$ & $(1, 0, 1, 0)$ & \\
$h_1$ & $(1, 1, 1, 1)$ & \\
$h_2$ & $(1, 3, 1, 2)$ &  \\
$h_3$ & $(1, 7, 1, 4)$ & \\
$c_0$ & $(5, 8, 3, 5)$ & $h_1 h_0(1)$ \\
$P h_1$ & $(9,9,5,5)$ & $$ \\
$P h_2$ & $(9,11,5,6)$ & $$ \\
$d_0$ & $(8, 14, 4, 8)$ & $h_0(1)^2$ \\
$h_4$ & $(1, 15, 1, 8)$ & & $h_0 h_3^2$ & image of $J$ \\
$P c_0$ & $(13,16,7,9)$ & $$ \\
$e_0$ & $(8, 17, 4, 10)$ & $b_{21} h_0(1)$ & $h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^2 h_1$ & $(17, 17, 9, 9)$ & \\ 
$f_0$ & $(8,18,4,10)$ & $h_2 \nu$ & $h_0^2 e_0$ & $\tmf$ \\
$c_1$ & $(5, 19, 3, 11)$ & $h_2 h_1(1)$ \\
$P^2 h_2$ & $(17, 19, 9, 10)$ &  \\
$\tau g$ & $(8,20,4,11)$ & $\tau b_{21}^2$ \\
$P d_0$ & $(16,22,8,12)$ & $$ \\
$h_2 g$ & $(9,23,5,14)$ & $$ \\
$i$ & $(15,23,7,12)$ & $P \nu$ & $P h_0 d_0$ & $\tmf$ \\
$P^2 c_0$ & $(21,24,11,13)$ & $$ \\
$P e_0$ & $(16,25,8,14)$ & $$ & $P h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^3 h_1$ & $(25, 25, 13, 13)$ & \\
$j$ & $(15, 26, 7, 14)$ & $h_0 b_{30} h_0(1)^2$ & $P h_0 e_0$ & $\tmf$ \\
$h_3 g$ & $(9,27,5,16)$ & $$ & $h_0 h_2^2 g$ & Lemma \ref{lem:d2-h3g} \\
$P^3 h_2$ & $(25, 27, 13, 14)$ & \\
$k$ & $(15,29,7,16)$ & $d_0 \nu$ & $h_0 d_0^2$ & $\tmf$ \\
$r$ & $(14,30,6,16)$ & $\Delta h_2^2$ \\
$P^2 d_0$ & $(24, 30, 12, 16)$ & \\
$h_5$ & $(1, 31, 1, 16)$ & & $h_0 h_4^2$ & image of $J$ \\
$n$ & $(11, 31, 5, 17)$ & $h_2 b_{30} h_1(1)$ \\
$d_1$ & $(8, 32, 4, 18)$ & $h_1(1)^2$ \\
$q$ & $(14, 32, 6, 17)$ & $\Delta h_1 h_3$ \\
$l$ & $(15,32,7,18)$ & $e_0 \nu$ & $h_0 d_0 e_0$ & Lemma \ref{lem:d2-l} \\
$P^3 c_0$ & $(29, 32, 15, 17)$ & \\
$p$ & $(8,33,4,18)$ & $h_0 \nu_1$ \\
$P^2 e_0$ & $(24, 33, 12, 18)$ & & $P^2 h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^4 h_1$ & $(33,33,17,17)$ & $$ \\
$P j$ & $(23,34,11,18)$ & $$ & $P^2 h_0 e_0$ & $\tmf$ \\
$m$ & $(15,35,7,20)$ & $g \nu$ & $h_0 e_0^2$ & $\tmf$ \\
$P^4 h_2$ & $(33,35,17,18)$ & $$ \\
$t$ & $(12, 36, 6, 20)$ & $\tau b_{21}^2 h_1(1) + h_1^2 b_{22} b_{30}$ \\
$x$ & $(11, 37, 5, 20)$ & $h_2 b_{22} b_{30} + h_2^3 b_{40}$ \\
$e_0 g$ & $(16,37,8,22)$ & $$ & $h_1^2 e_0^2$ & Lemma \ref{lem:d2-e0g} \\
$e_1$ & $(8, 38, 4, 21)$ & $b_{22} h_1(1)$ \\
$y$ & $(14,38,6,20)$ & $\Delta h_3^2$ & $h_0^3 x$ & Table \ref{tab:diff-refs} \\
$P^3 d_0$ & $(32, 38, 16, 20)$ & \\
$c_1 g$ & $(13,39,7,23)$ & $$ & \\
$u$ & $(21,39,9,21)$ & $\Delta h_1 d_0$ &  \\
$P^2 i$ & $(31, 39, 15, 20)$ & & $P^3 h_0 d_0$ & $\tmf$  \\
$f_1$ & $(8,40,4,22)$ & $h_3 \nu_1$ &  \\
$\tau g^2$ & $(16, 40, 8, 23)$ & &  \\
$P^4 c_0$ & $(37,40,19,21)$ & $$ &  \\
$c_2$ & $(5, 41, 3, 22)$ & $h_3 h_2(1)$ & $h_0 f_1$ & Table \ref{tab:diff-refs}  \\
$z$ & $(22,41,10,22)$ & $\Delta h_0^2 e_0$ &  \\
$P^3 e_0$ & $(32, 41, 16, 22)$ & & $P^3 h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^5 h_1$ & $(41,41,21,21)$ & $$ &  \\
$v$ & $(21,42,9,23)$ & $\Delta h_1 e_0$ & $h_1^2 u$ & Table \ref{tab:diff-refs}  \\
$P^2 j$ & $(31, 42, 15, 22)$ & & $P^3 h_0 e_0$ & $\tmf$  \\
$h_2 g^2$ & $(17, 43, 9, 26)$ & &  \\
$P^5 h_2$ & $(41,43,21,22)$ & $$ &  \\
$g_2$ & $(8, 44, 4, 24)$ & $b_{22}^2$ &  \\
$\tau w$ & $(21, 45, 9, 24)$ & $\tau \Delta h_1 g$ &  \\
$B_1$ & $(17,46,7,25)$ & $Y h_1$ &  \\
$N$ & $(18,46,8,25)$ & $\Delta h_2 c_1$ &  \\
$u'$ & $(25,46,11,25)$ & $\Delta c_0 d_0$ & $\tau h_0 d_0^2 e_0$ 
   & Lemma \ref{lem:d2-u'}  \\
$h_3 g^2$ & $(17, 47, 9, 28)$ & & $h_0 h_2^2 g^2$ & Lemma \ref{lem:d2-h3g} \\
$P^4 d_0$ & $(40,46,20,24)$ & $$ &  \\
$Q'$ & $(29,47,13,24)$ & $P \Delta h_0^2 \nu$ & $h_0 i^2$ 
   & Table \ref{tab:diff-refs}  \\
$P u$ & $(29,47,13,25)$ & $P \Delta h_1 d_0$ &  \\
$B_2$ & $(17,48,7,26)$ & $Y h_2$ &  \\
$P^5 c_0$ & $(45,48,23,25)$ & $$ &  \\
$v'$ & $(25,49,11,27)$ & $\Delta c_0 e_0$ & $h_1^2 u' +$ 
   & Lemma \ref{lem:d2-u'}  \\
   & & & $+  \tau h_0 d_0 e_0^2$ \\
$P^4 e_0$ & $(40,49,20,26)$ & $$ & $P^4 h_1^2 d_0$ & Lemma \ref{lem:d2-e0}  \\
$P^6 h_1$ & $(49,49,25,25)$ & $$ &  \\
$C$ & $(14,50,6,27)$ & $h_2 x_{47}$ &  \\
$g r$ & $(22,50,10,28)$ & $\Delta h_2^2 g$ &  \\
$P v$ & $(29,50,13,27)$ & $P \Delta h_1 e_0$ & $P h_1^2 u$ 
   & Table \ref{tab:diff-refs}  \\
$P^3 j$ & $(39, 50, 19, 26)$ & & $P^4 h_0 e_0$ & $\tmf$  \\
$G_3$ & $(21,51,9,28)$ & $\Delta h_3 g$ & $h_0 g r$ & Lemma \ref{lem:d2-G3}  \\
$g n$ & $(19,51,9,29)$ & $$ &  \\
$P^6 h_2$ & $(49,51,25,26)$ & $$ &  \\
$D_1$ & $(11,52,5,28)$ & $h_2 x_{49}$ & $h_0^2 h_3 g_2$ & Lemma \ref{lem:d2-D1}  \\
$d_1 g$ & $(16,52,8,30)$ & $$ &  \\
$i_1$ & $(15,53,7,30)$ & $g \nu_1$ & & Lemma \ref{lem:d2-i1} \\
$B_8$ & $(21,53,9,29)$ & $Y c_0$ &  \\
$x'$ & $(24,53,10,28)$ & $P Y$ &  \\
$\tau G$ & $(14,54,6,29)$ & $\tau \Delta_1 h_1^2$ & $h_5 c_0 d_0$ 
   & Lemma \ref{lem:d2-X1}  \\
$R_1$ & $(26,54,10,28)$ & $\Delta^2 h_2^2$ & $h_0^2 x'$ & Table \ref{tab:diff-refs} \\
$P u'$ & $(33,54,15,29)$ & $P \Delta c_0 d_0$ & $\tau P h_0 d_0^2 e_0$ 
   & Lemma \ref{lem:d2-u'} \\
$P^5 d_0$ & $(48,54,24,28)$ & $$ &  \\
$B_6$ & $(17,55,7,30)$ & $B h_1 h_1(1)$ & & Lemma \ref{lem:Adams-d2-B6} \\
$g m$ & $(23,55,11,32)$ & $g^2 \nu$ & $h_0 e_0^2 g$ & Lemma \ref{lem:d2-gm}  \\ 
$P^2 u$ & $(37,55,17,29)$ & $$ &  \\
$P^4 i$ & $(47,55,23,28)$ & $$ & $P^5 h_0 d_0$ & $\tmf$ \\
$g t$ & $(20,56,10,32)$ &  &   \\
$Q_1$ & $(26,56,10,29)$ & $\Delta^2 h_1 h_3$ & $\tau h_1^2 x'$ 
   & Lemma \ref{lem:d2-Q1} \\
$P^6 c_0$ & $(53,56,27,29)$ & $$ &  \\
$D_4$ & $(14,57,6,31)$ & $h_1 b_{21} h_0(1,2)$ & $h_1 B_6$ & Lemma \ref{lem:d2-D4} \\
$Q_2$ & $(19,57,7,30)$ & $\Delta \nu_1$ &  \\
$D_{11}$ & $(21,57,9,31)$ & $\Delta h_1 d_1$ &   \\
$P v'$ & $(33,57,15,31)$ & $P \Delta c_0 e_0$ & $P h_1^2 u' +$ 
   & Lemma \ref{lem:d2-u'}  \\
   & & & $+  \tau h_0 d_0^4$ \\
$P^5 e_0$ & $(48,57,24,30)$ & $$ & $P^5 h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^7 h_1$ & $(57,57,29,29)$ & $$ &  \\
$D_2$ & $(16,58,6,30)$ & $h_0 b_{30} h_0(1,2)$ & $h_0 Q_2$ & Lemma \ref{lem:d2-D2} \\
$e_1 g$ & $(16,58,8,33)$ &  &   \\
$P^2 v$ & $(37,58,17,31)$ & $$ & $P^2 h_1^2 u$ & Table \ref{tab:diff-refs} \\
$P^4 j$ & $(47,58,23,30)$ & $$ & $P^5 h_0 e_0$ & $\tmf$ \\
$j_1$ & $(15,59,7,33)$ & $h_1 b_{21} b_{22} b_{31}$ &  \\
$B_{21}$ & $(24,59,10,32)$ & $Y d_0$ &  \\
$c_1 g^2$ & $(21,59,11,35)$ & $$ &  \\
$P^7 h_2$ & $(57,59,29,30)$ & $$ &  \\
$B_3$ & $(17,60,7,32)$ & $Y h_4$ &  \\
$B_4$ & $(23,60,9,32)$ & $Y \nu$ & $h_0 B_{21}$ & Lemma \ref{lem:d2-B22} \\
$\tau g^3$ & $(24,60,12,35)$ & $$ &  \\
$h_0 g^3$ & $(25,60,13,36)$ & $$ &  \\
$D_3$ & $(10,61,4,32)$ & $h_4 h_0(1,2)$ &  \\
$A$ & $(16,61,6,32)$ & $h_2 b_{30} h_0(1,2)$ & $h_0 B_3$ & Lemma \ref{lem:d2-D2} \\
$A'$ & $(16,61,6,32)$ & $h_2 b_{30} h_0(1,2) +$ & \\
  & & $ + h_0 h_3 b_{31} b_{40}$ & \\
$B_7$ & $(17,61,7,33)$ & $B h_1 b_{22}$ &  \\
$X_1$ & $(23,61,9,32)$ & $\Delta x$ & $h_0^2 B_4 +$ 
   & Lemma \ref{lem:d2-X1}  \\
   & & & $+ \tau h_1 B_{21}$ \\
$H_1$ & $(13,62,5,33)$ & $h_1(1) h_0(1,2)$ & $B_7$ & Lemma \ref{lem:d2-D4} \\
$C_0$ & $(20,62,8,33)$ & $h_2 x_{59}$ &  \\
$E_1$ & $(20,62,8,33)$ & $\Delta e_1$ &  \\
$B_{22}$ & $(24,62,10,34)$ & $Y e_0$ & $h_1^2 B_{21}$ & Lemma \ref{lem:d2-B22} \\
$R$ & $(26,62,10,32)$ & $\Delta^2 h_3^2$ &  \\
$P^2 u'$ & $(41,62,19,33)$ & $$ & $\tau P^2 h_0 d_0^2 e_0$ & Lemma \ref{lem:d2-u'} \\
$P^6 d_0$ & $(56,62,28,32)$ & $$ &  \\
$h_6$ & $(1,63,1,32)$ & & $h_0 h_5^2$ & image of $J$ \\
$C'$ & $(17,63,7,34)$ & $h_2 b_{40} h_1(1)^2$ & & Lemma \ref{lem:Adams-d2-C'} \\
$X_2$ & $(17,63,7,34)$ & 
	$\tau h_1 b_{21} b_{31}^2 +$ & $h_1^2 B_3$ 	& Lemma \ref{lem:d2-X2} \\
	& & $ + h_1^2 h_3 b_{31} b_{40}$ & \\
$h_2 g^3$ & $(25,63,13,38)$ & $$ &  \\
$P^3 u$ & $(45,63,21,33)$ & $$ &  \\
$A''$ & $(14,64,6,34)$ & $h_0 b_{31} h_0(1,3)$ & $h_0 X_2$ & Lemma \ref{lem:d2-D2} \\
$q_1$ & $(26,64,10,33)$ & $\Delta^2 h_1 h_4$ &  \\
$U$ & $(34,64,14,34)$ & $\Delta^2 h_1^2 d_0$ & $P h_1^2 x'$ & Lemma \ref{lem:d2-Q1} \\
$P^7 c_0$ & $(61,64,31,33)$ & $$ &  \\
$k_1$ & $(15,65,7,36)$ & $d_1 \nu_1$ &  \\
$\tau B_{23}$ & $(24,65,10,35)$ & $$ &  \\
$R_2$ & $(33,65,13,34)$ & $\Delta^2 h_0 e_0$ & $h_0 U$ & Lemma \ref{lem:d2-Q1} \\
$\tau g w$ & $(29,65,13,36)$ & $$ &  \\
$P^2 v'$ & $(41,65,19,35)$ & $$ & $P^2 h_1^2 u' +$ 
   & Lemma \ref{lem:d2-u'} \\
   & & & $ + \tau P h_0 d_0^4$ \\
$P^6 e_0$ & $(56,65,28,34)$ & $$ & $P^6 h_1^2 d_0$ & Lemma \ref{lem:d2-e0} \\
$P^8 h_1$ & $(65,65,33,33)$ & $$ &  \\
$r_1$ & $(14,66,6,36)$ & $\Delta_1 h_3^2$ &  \\
$\tau G_0$ & $(17,66,7,35)$ & 
	$\tau b_{21}^2 h_0(1,2) +$ & $h_2 C_0 +$ & Lemma \ref{lem:d2-tG0} \\
	& & $+h_1 h_3 b_{30} h_0(1,2)$ & $ + h_1 h_3 Q_2$ \\
$\tau B_5$ & $(24,66,10,35)$ & $\tau b_{21}^2 b_{30}^2 b_{22} +$ & 
    $\tau h_0^2 B_{23}$ & Lemma \ref{lem:d2-tB5} \\
	& & $+ \tau h_2^2 b_{21}^2 b_{30} b_{40} +$ & \\
	& &  $+ h_1 h_3 b_{30}^3 b_{22}$ & \\
$D_2'$ & $(24,66,10,34)$ & $P D_2 + \Delta h_0 h_3 x_{35}$ & $\tau^2 h_0^2 B_{23}$
    & Lemma \ref{lem:d2-tB5} \\
$P^3 v$ & $(45,66,21,35)$ & $$ & $P^3 h_1^2 u$ & Lemma \ref{lem:d2-P^3v} \\
$P^5 j$ & $(55,66,27,34)$ & $$ & $P^6 h_0 e_0$ & $\tmf$ \\
$n_1$ & $(11,67,5,36)$ & $h_3 b_{31} h_2(1)$ & $h_0 r_1$ & \cite{BMMS86}*{VI.1} \\
$\tau Q_3$ & $(13,67,5,35)$ & $$ &  \\
$h_0 Q_3$ & $(14,67,6,36)$ & $$ &  \\
$C''$ & $(21,67,9,37)$ & $g x_{47}$ &  \\
$X_3$ & $(21,67,9,36)$ & $\Delta_1 h_0^2 \nu + \tau \Delta_1 h_1 d_0$ &
   & Lemma \ref{lem:Adams-d2-X3} \\
$C_{11}$ & $(29,67,11,35)$ & $\Delta^2 c_1$ &  \\
$h_3 g^3$ & $(25,67,13,40)$ & $$ & $h_0 h_2^2 g^3$ & Lemma \ref{lem:d2-h3g} \\
$P^8 h_2$ & $(65,67,33,34)$ & $$ &  \\
$d_2$ & $(8,68,4,36)$ & $h_2(1)^2$ &  \\
$G_{21}$ & $(20,68,8,36)$ & $\Delta g_2$ & $h_0 X_3$ & Lemma \ref{lem:d2-X1} \\
$h_2 B_{23}$ & $(25,68,11,38)$ & $$ & \\
$G_{11}$ & $(33,68,13,36)$ & $\Delta^2 h_2 e_0$ & $h_0 d_0 x'$ 
   & Lemma \ref{lem:d2-Q1} \\
$p'$ & $(8,69,4,36)$ & $h_0 \nu_2$ &  \\
$D_3'$ & $(18,69,8,37)$ & 
	$h_1 b_{20} b_{31} h_0(1,3) +$ & $h_1 X_3$ & Lemma \ref{lem:d2-X2} \\
	& & $+h_1^3 b_{40} h_0(1,3)$ & \\
$h_2 G_0$ & $(18,69,8,38)$ & $$ & $h_1 C''$ & Lemma \ref{lem:d2-tG0} \\
$P(A \hspace{-3pt} + \hspace{-3pt} A')$ & $(24,69,10,36)$ & $$ 
   & $\tau^2 h_0 h_2 B_{23}$ & Lemma \ref{lem:d2-tB5} \\
$h_2 B_5$ & $(25,69,11,38)$ & $$ &  \\
$\tau W_1$ & $(33,69,13,36)$ & $\tau \Delta^2 h_1 g$ &  \\
$P^2 x'$ & $(40,69,18,36)$ & $$ &  \\
$p_1$ & $(8,70,4,37)$ & $h_1 \nu_2$ &  \\
$h_2 Q_3$ & $(14,70,6,38)$ & $$ &  \\
$R_1'$ & $(41,70,17,36)$ & $\Delta^2 P h_0 d_0$ & $P^2 h_0 x'$ 
   & Lemma \ref{lem:d2-R1'} \\
$P^3 u'$ & $(49,70,23,37)$ & $$ & $\tau P^3 h_0 d_0^2 e_0$ & Lemma \ref{lem:d2-u'} \\
$P^7 d_0$ & $(64,70,32,36)$ & $$ &  \\
\end{longtable}
\begin{longtable}{lll}
\caption{Temporary May $E_\infty$ generators} \\
\toprule
element & $(m,s,f,w)$ & description \\
\midrule \endfirsthead
\caption[]{Temporary May $E_\infty$ generators} \\
\toprule
element & $(m,s,f,w)$ & description \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-Einfty-temp}
$s$ & $(13, 30, 7, 16)$ & $P h_4 h_0(1) + h_0^3 b_{20} b_{31}$ \\
$P^2 s$ & $(29, 46, 15, 24)$ & \\
$S_1$ & $(25,54,11,28)$ & $h_0^2 X$ \\
$g_2'$ & $(23,60,11,32)$ & $P \Delta_1 h_0^3$ \\
$\tau P G$ & $(22,62,10,33)$ & $\tau P \Delta_1 h_1^2$ \\
$P h_5 i$ & $(24,62,12,32)$ & $$ \\
$P^4 s$ & $(45,62,23,32)$ & $$  \\
$P D_4$ & $(22,65,10,35)$ & $$ \\
$s_1$ & $(13,67,7,37)$ & $h_5 b_{21}^2 h_1(1) + h_1^3 b_{21} b_{32}$ \\
$P h_5^2$ & $(10,70,6,36)$ & \\
$\tau P^2 G$ & $(30,70,14,37)$ & $$\\
$P^2 S_1$ & $(41,70,19,36)$ & $$ \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\index{Ext@$\Ext$!ambiguous generator|textbf}
\begin{longtable}{llll}
\caption{Ambiguous $\Ext$ generators} \\
\toprule
element & $(m,s,f,w)$ & ambiguity & definition \\
\midrule \endfirsthead
\caption[]{Ambiguous $\Ext$ generators} \\
\toprule
element & $(m,s,f,w)$ & ambiguity & definition \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ext-ambiguous}
$f_0$ & $(8,18,4,10)$ & $\tau h_1^3 h_4$ & \\
$y$ & $(14,38,6,20)$ & $\tau^2 h_2^2 d_1$ \\
$f_1$ & $(8,40,4,22)$ & $h_1^2 h_3 h_5$ \\
$u'$ & $(25,46,11,25)$ & $\tau d_0 l$ & $\tau \cdot u' = 0$ \\
$B_2$ & $(17,48,7,26)$ & $h_0^2 h_5 e_0$ & \\
$v'$ & $(25,49,11,27)$ & $\tau e_0 l$ & $\tau \cdot v' = 0$ \\
$G_3$ & $(21,51,9,28)$ & $\tau g n$ & $h_2 \cdot G_3 = 0$ \\
$R_1$ & $(26,54,10,28)$ & $\tau P h_1 h_5 d_0$ & \\
$P u'$ & $(33,54,15,29)$ & $\tau d_0^2 j$ & 
  $\langle u', h_0^3, h_0 h_3 \rangle$ \\
$B_6$ & $(17,55,7,30)$ & $\tau h_1 G$ & $\tau \cdot B_6 = 0$ \\
$Q_1$ & $(26,56,10,29)$ & $\tau^3 g t$ & \\
$P v'$ & $(33,57,15,31)$ & $\tau d_0^2 k$ & $\tau \cdot P v' = 0$ \\
$B_4$ & $(23,60,9,32)$ & $h_0 h_5 k$ & \\
$\tau g^3$ & $(24,60,12,35)$ & $h_1^4 h_5 c_0 e_0$ & $h_1^2 \cdot \tau g^3 = 0$ \\
$H_1$ & $(13,62,5,33)$ & $h_1 D_3$ & \\
$R$ & $(26,62,10,32)$ & $\tau^2 B_{22}, \tau^2 P G$ & $h_1 \cdot R = 0$ \\
$P^2 u'$ & $(41,62,19,33)$ & $\tau P d_0^2 j$ & 
  $\langle u', h_0^3, h_0^5 h_4 \rangle$ \\
$q_1$ & $(26,64,10,33)$ & $\tau^2 h_1^2 E_1$ & \\
$U$ & $(34,64,14,34)$ & $\tau^2 k m$ & $\Delta^2 h_1^2 d_0$ in 
  $\Ext_{A(2)}$ \\
$\tau B_{23}$ & $(24,65,10,35)$ & $P D_4$ &
  $c_0 Q_2 + \langle h_1, h_1 h_5 d_0 e_0, \tau \rangle$ \\
$R_2$ & $(33,65,13,34)$ & $\tau^3 g w$ & $0$ in $\Ext_{A(2)}$ \\
$\tau g w$ & $(29,65,13,36)$ & $P h_1 h_5 c_0 e_0$ & $h_1 \cdot \tau g w = 0$ \\
$P^2 v'$ & $(41,65,19,35)$ & $\tau d_0^3 i$ & $\tau \cdot P^2 v' = 0$ \\
$\tau G_0$ & $(17,66,7,35)$ & $\tau h_0 r_1$ 
   & $\langle \tau, h_1^2 H_1, h_1 \rangle$ \\
$n_1$ & $(11,67,5,36)$ & $h_1^4 h_6$ & $h_1 \cdot n_1 = 0$ \\
$\tau Q_3$ & $(13,67,5,35)$ & $\tau n_1$ & Adams $d_2(\tau Q_3) = 0$ \\
$h_0 Q_3$ & $(14,67,6,36)$ & $h_0 n_1$ & $\tau \cdot h_0 Q_3 = h_0 \cdot \tau Q_3$ \\
$C_{11}$ & $(29,67,11,35)$ & $\tau h_0^2 X_3$ & $h_0 \cdot C_{11} = 0$ \\
$G_{21}$ & $(20,68,8,36)$ & $\tau h_3 B_7$ & \\
$G_{11}$ & $(33,68,13,36)$ & $h_0^5 G_{21}$ & \\
$h_2 B_5$ & $(25,69,11,38)$ & $h_1^2 X_3$ & $h_1 \cdot h_2 B_5 = 0$ \\
$P^2 x'$ & $(40,69,18,36)$ & $d_0^2 z$ & $0$ in $\Ext_{A(2)}$ \\
$R_1'$ & $(41,70,17,36)$ & $\tau^3 d_0^2 v$ & 
  $\langle \tau, P c_0 x', h_0 \rangle$ \\
$P^3 u'$ & $(49,70,23,37)$ & $\tau P^2 d_0^2 j$ & 
  $\langle u', h_0^3, h_0^3 i \rangle$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden May $\tau$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $\tau \cdot x$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden May $\tau$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $\tau \cdot x$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-tau}
$(30,11,16)$ & $P c_0 d_0$ & $h_0^4 s$ & classical \\
$(37,9,20)$ & $\tau h_0 e_0 g$ & $h_0^4 x$ & classical \\
$(37,10,20)$ & $\tau h_0^2 e_0 g$ & $h_0^5 x$ & classical \\
$(41,5,22)$ & $h_1 f_1$ & $h_0^2 c_2$ & classical \\
$(43,9,24)$ & $\tau h_2 g^2$ & $P h_1^4 h_5$ & Lemma \ref{lem:t^2-h2g^2} \\
$(46,19,24)$ & $P^3 c_0 d_0$ & $P^2 h_0^4 s$ & classical \\
$(53,9,28)$ & $B_8$ & $P h_5 d_0$ & Lemma \ref{lem:t-B8} \\
$(53,17,28)$ & $\tau P h_0 d_0^2 e_0$ & $h_0^7 x'$ & classical \\
$(53,18,28)$ & $\tau P h_0^2 d_0^2 e_0$ & $h_0^8 x'$ & classical \\
$(54,10,29)$ & $h_1 B_8$ & $P h_1 h_5 d_0$ & $\tau \cdot B_8$ \\
$(54,15,28)$ & $P u'$ & $h_0^4 S_1$ & Lemma \ref{lem:tau-Pu'} \\
$(54,16,28)$ & $\tau h_0 d_0^2 j$ & $h_0^5 S_1$ & classical \\
$(54,17,28)$ & $\tau^2 P h_1 d_0^2 e_0$ & $h_0^6 S_1$ & classical \\
$(58,8,30)$ & $h_1 Q_2$ & $h_0^2 D_2$ & classical \\
$(60,13,34)$ & $\tau h_0 g^3$ & $P h_1^4 h_5 e_0$ & Lemma \ref{lem:t^2-h2g^2} \\
$(61,12,33)$ & $h_1^2 B_{21}$ & $P h_5 c_0 d_0$ & Lemma \ref{lem:t-B8} \\
$(61,13,32)$ & $x' c_0$ & $h_0^4 X_1$ & classical \\
$(62,13,34)$ & $h_1^3 B_{21}$ & $P h_1 h_5 c_0 d_0$ & $\tau \cdot h_1^2 B_{21}$ \\
$(62,19,32)$ & $P^2 u'$ & $P h_0^7 h_5 i$ & Lemma \ref{lem:tau-Pu'} \\
$(62,20,32)$ & $\tau P h_0 d_0^2 j$ & $P h_0^8 h_5 i$ & classical \\
$(62,21,32)$ & $\tau^2 P^2 h_1 d_0^2 e_0$ & $P h_0^9 h_5 i$ & classical \\
$(62,27,32)$ & $P^5 c_0 d_0$ & $P^4 h_0^4 s$ & classical \\
$(64,8,34)$ & $h_1 X_2$ & $h_0^2 A''$ & classical \\
$(65,7,35)$ & $k_1$ & $h_2 h_5 n$ & Lemma \ref{lem:tau-k1} \\
$(65,9,34)$ & $h_1 h_3 Q_2$ & $h_0^2 h_3 D_2$ & classical \\
$(66,12,34)$ & $h_1^2 q_1$ & $h_0^2 D_2'$ & classical \\
$(67,13,36)$ & $B_8 d_0$ & $h_0^4 X_3$ & Lemma \ref{lem:t-B8} \\
$(68,12,36)$ & $\tau h_0 h_2 B_{23}$ & $h_0^4 G_{21} + h_5 d_0 i$ & classical \\
$(69,7,36)$ & $\tau h_1^2 Q_3$ & $h_0^3 p'$ & classical \\
$(69,25,36)$ & $\tau P^3 h_0 d_0^2 e_0$ & $P^2 h_0^7 x'$ & classical \\
$(69,26,36)$ & $\tau P^3 h_0^2 d_0^2 e_0$ & $P^2 h_0^8 x'$ & classical \\
$(70,6,36)$ & $\tau h_2 Q_3$ & $P h_5^2$ & classical \\
$(70,7,36)$ & $\tau h_0 h_2 Q_3$ & $P h_0 h_5^2$ & classical \\
$(70,23,36)$ & $P^3 u'$ & $P^2 h_0^4 S_1$ & Lemma \ref{lem:tau-Pu'} \\
$(70,24,36)$ & $\tau P^2 h_0 d_0^2 j$ & $h_0^5 S_1$ & classical \\
$(70,25,36)$ & $\tau P^2 h_0^2 d_0^2 j$ & $h_0^6 S_1$ & classical \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden May $h_0$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_0 \cdot x$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden May $h_0$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_0 \cdot x$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-h0}
$(26,7,16)$ & $h_2^2 g$ & $h_1^3 h_4 c_0$ & Lemma \ref{lem:hidden-h0h2^2g} \\
$(30,7,16)$ & $r$ & $s$ & classical \\
$(46,11,28)$ & $h_2^2 g^2$ & $h_1^7 h_5 c_0$ & Lemma \ref{lem:hidden-h0h2^2g} \\
$(46,12,25)$ & $u'$ & $\tau h_0 d_0 l$ & Lemma \ref{lem:h0-u'} \\
$(46,15,24)$ & $i^2$ & $P^2 s$ & classical \\
$(49,12,27)$ & $v'$ & $\tau h_0 e_0 l$ & Lemma \ref{lem:h0-u'} \\
$(50,11,28)$ & $g r$ & $P h_1^3 h_5 c_0$ & Lemma \ref{lem:h0-gr} \\
$(54,16,29)$ & $P u'$ & $\tau h_0 d_0^2 j$ & $\tau \cdot P u'$ \\
$(54,11,28)$ & $R_1$ & $S_1$ & classical \\
$(56,11,29)$ & $Q_1$ & $\tau h_2 x'$ & classical \\
$(57,16,31)$ & $P v '$ & $\tau h_0 d_0 e_0 j$ & Lemma \ref{lem:h0-u'} \\
$(60,8,32)$ & $B_3$ & $h_5 k$ & classical \\
$(60,16,33)$ & $d_0 u'$ & $\tau h_0 e_0^2 j$ & $h_0 \cdot u'$ \\
$(62,20,33)$ & $P^2 u'$ & $\tau P h_0 d_0^2 j$ & $\tau \cdot P^2 u'$ \\
$(62,12,32)$ & $h_0 R$ & $P h_5 i$ & classical \\
$(62,13,34)$ & $h_0^2 B_{22}$ & $P h_1 h_5 c_0 d_0$ & Lemma \ref{lem:h0-h0^2B22} \\
$(62,23,32)$ & $P^2 i^2$ & $P^4 s$ & classical \\
$(63,8,34)$ & $X_2$ & $h_5 l$ & classical \\
$(63,15,38)$ & $h_0 h_2 g^3$ & $h_1^7 h_5 c_0 e_0$ & $h_0 \cdot h_2^2 g^2$ \\
$(63,16,35)$ & $e_0 u'$ & $\tau h_0 e_0^2 k$ & $h_0 \cdot u'$ \\
$(64,8,34)$ & $h_2 A'$ & $\tau^2 d_1^2$ & classical \\
$(64,15,34)$ & $U$ & $P h_2 x'$ & classical \\
$(65,20,35)$ & $P^2 v'$ & $\tau h_0 d_0^3 i$ & Lemma \ref{lem:h0-u'} \\
$(66,15,40)$ & $h_2^2 g^3$ & $h_1^9 D_4$ & Lemma \ref{lem:hidden-h0h2^2g} \\
$(66,16,37)$ & $e_0 v'$ & $\tau h_0 e_0^2 l$ & $h_0 \cdot v'$ \\
$(67,14,38)$ & $l m$ & $h_1^6 X_1$ & Lemma \ref{lem:h0-gr} \\
$(68,15,36)$ & $h_0 G_{11}$ & $\tau h_1 d_0 x'$ & classical \\
$(68,20,37)$ & $P d_0 u'$ & $\tau h_0 d_0^3 j$ & $h_0 \cdot u'$ \\
$(70,24,37)$ & $P^3 u'$ & $\tau P^2 h_0 d_0^2 j$ & $\tau \cdot P^3 u'$ \\
$(70,15,40)$ & $m^2$ & $h_1^5 c_0 Q_2$ & Lemma \ref{lem:h0-gr} \\
$(70,19,36)$ & $h_0 R_1'$ & $P^2 S_1$ & classical \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden May $h_1$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_1 \cdot x$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden May $h_1$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_1 \cdot x$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-h1}
$(38,6,21)$ & $x$ & $\tau h_2^2 d_1$ & classical \\
$(39,7,21)$ & $y$ & $\tau^2 c_1 g$ & classical \\
$(56,8,31)$ & $\tau h_1 G$ & $h_5 c_0 e_0$ & Lemma \ref{lem:h1-th1G} \\
$(58,10,33)$ & $h_1^2 B_6$ & $\tau h_2^2 d_1 g$ & Lemma \ref{lem:h1-h1^2B6} \\
$(59,11,33)$ & $h_1 D_{11}$ & $\tau^2 c_1 g^2$ & Lemma \ref{lem:h1-h1D11} \\
$(62,9,34)$ & $h_1 B_3$ & $h_5 d_0 e_0$ & Lemma \ref{lem:h1-th1G} \\
$(62,10,33)$ & $X_1$ & $\tau P G$ & classical \\
$(64,8,35)$ & $C'$ & $\tau d_1^2$ & classical \\
$(64,12,35)$ & $\tau P h_1 G$ & $P h_5 c_0 e_0$ & Lemma \ref{lem:h1-th1G} \\
$(67,7,37)$ & $r_1$ & $s_1$ & Lemma \ref{lem:h1-r1} \\
$(67,13,36)$ & $h_1^2 q_1$ & $h_0^4 X_3$ & Lemma \ref{lem:h1-h1^2q1} \\
$(68,10,38)$ & $C''$ & $d_1 t$ & classical \\
$(70,5,37)$ & $p'$ & $h_5^2 c_0$ & classical \\
$(60,12,39)$ & $h_1^2 X_3$ & $h_5 c_0 d_0 e_0$ & Lemma \ref{lem:h1-th1G} \\
$(70,14,37)$ & $\tau W_1$ & $\tau P^2 G$ & classical \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden May $h_2$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_2 \cdot x$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden May $h_2$ extensions} \\
\toprule
$(s,f,w)$ & $x$ & $h_2 \cdot x$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-h2}
$(26,7,16)$ & $h_0 h_2 g$ & $h_1^3 h_4 c_0$ & $h_0 \cdot h_2^2 g$ \\
$(46,11,28)$ & $h_0 h_2 g^2$ & $h_1^7 h_5 c_0$ & $h_0 \cdot h_2^2 g^2$ \\
$(49,12,27)$ & $u'$ & $\tau h_0 e_0 l$ & $h_0 \cdot u'$ \\
$(50,11,28)$ & $e_0 r$ & $P h_1^3 h_5 c_0$ & Remark \ref{rem:h2-e0r} \\
$(52,12,29)$ & $v'$ & $\tau h_0 e_0 m$ & $h_0 \cdot v'$ \\
$(54,9,30)$ & $h_2 B_2$ & $h_1 h_5 c_0 d_0$ & Lemma \ref{lem:h2-h2B2} \\
$(57,16,31)$ & $P u'$ & $\tau h_0 d_0 e_0 j$ & $h_0 \cdot P u'$ \\
$(58,8,32)$ & $B_6$ & $\tau e_1 g$ & Lemma \ref{lem:h2-B6} \\
$(59,11,31)$ & $Q_1$ & $\tau h_0 B_{21}$ & classical \\
$(60,8,32)$ & $Q_2$ & $h_5 k$ & classical \\
$(60,9,32)$ & $h_0 Q_2$ & $h_0 h_5 k$ & classical \\
$(60,16,33)$ & $P v'$ & $\tau h_0 e_0^2 j$ & $h_0 \cdot P v'$ \\
$(62,13,34)$ & $h_0^2 B_{21}$ & $P h_1 h_5 c_0 d_0$ & $h_0 \cdot h_0^2 B_{22}$ \\
$(63,8,34)$ & $B_3$ & $h_5 l$ & classical \\
$(63,15,38)$ & $h_0^2 g^3$ & $h_1^7 h_5 c_0 e_0$ & $h_0 \cdot h_0 h_2 g^3$ \\
$(63,16,35)$ & $d_0 u'$ & $\tau h_0 e_0^2 k$ & $h_2 \cdot u'$ \\
$(64,7,34)$ & $A+A'$ & $h_0 A''$ & classical \\
$(64,8,34)$ & $h_0 (A+A')$ & $h_0^2 A''$ & classical \\
$(64,8,35)$ & $B_7$ & $\tau d_1^2$ & classical \\
$(64,14,36)$ & $k m$ & $h_1^6 X_1$ & Remark \ref{rem:h2-e0r} \\
$(65,20,35)$ & $P^2 u'$ & $\tau h_0 d_0^3 i$ & $h_0 \cdot P^2 u'$ \\
$(66,14,40)$ & $h_0 h_2 g^3$ & $h_1^9 D_4$ & $h_0 \cdot h_2^2 g^3$ \\
$(66,16,37)$ & $e_0 u'$ & $\tau h_0 e_0^2 l$ & $h_2 \cdot u'$ \\
$(67,15,36)$ & $U$ & $h_0 d_0 x'$ & classical \\
$(68,10,37)$ & $h_2 C_0$ & $\tau d_1 t$ & classical \\
$(68,14,36)$ & $R_2$ & $\tau h_1 d_0 x'$ & classical \\
$(68,20,37)$ & $P^2 v'$ & $\tau h_0 d_0^3 j$ & $h_0 \cdot P^2 v'$ \\
$(69,16,39)$ & $e_0 v'$ & $\tau h_0 e_0^2 m$ & $h_2 \cdot v'$ \\
$(70,15,40)$ & $l m$ & $h_1^5 c_0 Q_2$ & Remark \ref{rem:h2-e0r} \\
\end{longtable}
\begin{longtable}{lll}
\caption{Some miscellaneous hidden May extensions} \\
\toprule
$(s,f,w)$ & relation & reference \\
\midrule \endfirsthead
\caption[]{Some miscellaneous hidden May extensions} \\
\toprule
$(s,f,w)$ & relation & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:May-misc}
$(59,12,33)$ & $c_0 \cdot G_3 = P h_1^3 h_5 e_0$ & Lemma \ref{lem:c0-G3} \\
$(60,11,32)$ & $h_0^2 B_4 + \tau h_1 B_{21} = g'_2$ & Lemma \ref{lem:g2'} \\
$(61,10,35)$ & $c_0 \cdot i_1 = h_1^4 D_4$ & Lemma \ref{lem:c0-i1} \\
$(62,12,35)$ & $P h_1 \cdot i_1 = h_1^5 Q_2$ & Lemma \ref{lem:c0-i1} \\
$(63,10,35)$ & $c_0 \cdot B_6 = h_1^3 B_3$ & Lemma \ref{lem:c0-B6} \\
$(65,10,35)$ & $c_0 \cdot Q_2 = P D_4$ & Lemma \ref{lem:c0-i1} \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\index{Massey product|textbf}
\begin{longtable}{llllll}
\caption{Some Massey products in $\Ext$} \\
\toprule
$(s,f,w)$ & bracket & contains & indeterminacy & proof & used for \\
\midrule \endfirsthead
\caption[]{Some Massey products in $\Ext$} \\
\toprule
$(s,f,w)$ & bracket & contains & indeterminacy & proof & used for \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Massey}
$(2,2,1)$ & $\langle h_0, h_1, h_0 \rangle$ & $\tau h_1^2$ & &
    Proposition \ref{prop:Massey-hn} & $\langle 2, \eta, 2 \rangle$ \\
$(3,2,2)$ & $\langle h_1, h_0, h_1 \rangle$ & $h_0 h_2$ & & 
    Proposition \ref{prop:Massey-hn} & $\langle \eta, 2, \eta \rangle$ \\
$(6,2,4)$ & $\langle h_1, h_2, h_1 \rangle$ & $h_2^2$ & & 
    Proposition \ref{prop:Massey-hn} & $\langle \eta, \nu, \eta \rangle$ \\
$(8,3,5)$ & $\langle h_1, h_2, h_0 h_2 \rangle$ &
    $c_0$ & & $d_2(h_0(1)) = h_0 h_2^2$ & 
    Lemmas \ref{lem:hidden-h0h2^2g}, \ref{lem:h0-gr} \\
    & $= \langle h_1, h_0, h_2^2 \rangle$ \\
$(8,5,4)$ & $\langle h_0, h_0^3 h_3, h_0 \rangle$ & $0$ & & 
    & $\langle 2, 8\sigma, 2 \rangle$ \\
$(9,4,5)$ & $\langle h_0, c_0, h_0 \rangle$ & $\tau h_1 c_0$ & &
    Proposition \ref{prop:Massey-hn} & $\langle 2, \epsilon, 2 \rangle$ \\
$(9,7,7)$ & $\langle h_1^4, \tau, h_1^4 \rangle$ & 
  $0$ & & 
  & Lemma \ref{lem:h1^4-t-brackets} \\
$(12,4,7)$ & $\langle \tau, h_1^4, h_3 \rangle$ &
   $0$ & &
   & Lemma \ref{lem:h1^4-t-brackets} \\
$(14,2,8)$ & $\langle h_2, h_3, h_2 \rangle$ & $h_3^2$ & &
    Proposition \ref{prop:Massey-hn} & Lemma \ref{lem:nu4-h4^2} \\
$(15,5,9)$ & $\langle h_0 h_2, h_2, c_0 \rangle$ & $h_1 d_0$ & &
    $d_2(h_0(1)) = h_0 h_2^2$ & 
    $\langle 2\nu, \nu, \epsilon \rangle$ \\
$(15,8,10)$ & $\langle h_1^2 c_0, \tau, h_1^4 \rangle$ &
   $0$ & & 
   & Lemma \ref{lem:_c0e0.d0} \\
$(16,4,9)$ & $\langle h_0 h_3^2, h_0, h_1 \rangle$ & 
    $0$ & & & Lemma \ref{lem:h1-C0} \\
$(17,7,11)$ & $\langle h_1^4, \tau, h_1^4, h_3 \rangle$ &
   $h_1^3 d_0$ & &
   $d_2( h_1 b_{20}) = \tau h_1^4$ & Lemma \ref{lem:h1^4-t-brackets} \\
   & & & & $d_2 (h_1^2 b_{21} ) = h_1^4 h_3$ \\
   & & & & $d_2 ( h_1 b_{30} ) = \tau h_1^2 b_{21} + h_1 h_3 b_{20}$ \\
$(18,2,10)$ & $\langle h_3, h_2, h_3 \rangle$ & $h_2 h_4$ & &
    Proposition \ref{prop:Massey-hn} & $\langle \sigma, \nu, \sigma \rangle$ \\
$(19,6,12)$ & $\langle c_0, h_3, h_1^3 \rangle$ &
   $h_1^2 e_0$ & & 
   $d_2( h_1 b_{21} ) = h_1^3 h_3$ & Lemma \ref{lem:Ctau-d3-_h1G3} \\
$(20,4,11)$ & $\langle h_0, c_1, h_0 \rangle$ & $0$ & &
    Proposition \ref{prop:Massey-hn} & $\langle 2, \sigmabar, 2 \rangle$ \\
$(20,5,12)$ & $\langle h_0, h_1, h_1^3 h_4 \rangle$ &
    $h_0 g$ & & $d_4(g) = h_1^4 h_4$ & 
    Lemmas \ref{lem:hidden-h0h2^2g}, \ref{lem:h0-gr} \\
$(22,6,14)$ & $\langle h_3, h_1^3, h_1 h_3, h_1^2 \rangle$ &
    $0$ & & &
    Lemma \ref{lem:c0-i1} \\
$(23,5,12)$ & $\langle h_4, h_0^3 h_3, h_0 \rangle$ & $\tau^2 h_2 g$ & &
    $d_4(P) = h_0^4 h_3$ &
    Lemma \ref{lem:bracket-tau-nu-kappabar} \\
$(24,9,15)$ & $\langle h_1^2 e_0, \tau, h_1^4 \rangle$ &
   $h_1^2 c_0 d_0$ & &
   $d_2 ( h_1 b_{30} h_0(1) ) = \tau h_1^2 e_0$ & Lemma \ref{lem:_h1^2e0.h1^2e0^2} \\
   & & & & $d_2 ( h_1 b_{20} ) = \tau h_1^4$ \\
$(25,7,15)$ & $\langle h_2 g, h_0^2, h_1 \rangle$ &
    $c_0 e_0$ & & $d_2 ( h_0(1)^2 b_{21} ) = h_2^3 h_0(1)^2$ &
    Lemma \ref{lem:h1-th1G} \\
$(26,8,16)$ & $\langle h_1^4, h_3, d_0 \rangle$ &
   $h_1 c_0 e_0$ & & 
   $d_2( h_1^2 b_{21} ) = h_1^4 h_3$ & Lemma \ref{lem:h1^4-t-brackets} \\
$(27,5,16)$ & $\langle h_2, h_2 c_1, h_1 \rangle$ & $h_3 g$ & &
    $d_2( b_{21} h_1(1) ) = h_2^2 c_1$ & 
    Lemma \ref{lem:nu-h2c1} \\
$(27,10,16)$ & $\langle c_0 d_0, \tau, h_1^4 \rangle$ &
   $P h_1^2 e_0$ & &
   $d_2(b_{20} b_{30} h_0(1) ) = \tau c_0 d_0$ & Lemma \ref{lem:_c0e0.d0} \\
$(29,7,16)$ & $\langle d_0, h_3, h_0^2 h_3 \rangle$ &
    $k$ & & $d_4(\nu) = h_0^2 h_3^2$ & 
    Lemma \ref{lem:tau-k1} \\
$(30,10,18)$ & $\langle c_0 e_0, \tau, h_1^4 \rangle$ &
   $h_1^2 d_0^2$ & & 
   Lemma \ref{lem:h1^4-t-brackets} & Lemma \ref{lem:_c0e0.d0} \\
$(32,9,19)$ & $\langle h_2^2, h_0, c_0 e_0 \rangle$ &
   $h_1 d_0 e_0$ & & $d_2(h_0(1)) = h_0 h_2^2$ & Lemma \ref{lem:_c0e0.h0} \\
$(37,7,22)$ & $\langle h_1^4, h_4, h_1^2 h_4\rangle$ &
    $0$ & $h_1^6 h_5$ & &
    Lemma \ref{lem:c0-i1} \\
$(39,3,21)$ &   $\langle h_2, h_1 h_5, h_2 \rangle$ & $h_1 h_3 h_5$ & &
    Proposition \ref{prop:Massey-hn} &
   $\langle \nu, \eta_5, \nu \rangle$ \\
$(40,9,24)$ & $\langle h_1^7 h_5, h_1, h_0 \rangle$ &
    $h_0 g^2$ & & $d_8(g^2) = h_1^8 h_5$ &
    Lemma \ref{lem:hidden-h0h2^2g} \\
$(40,10,21)$ & $\langle q, h_0, h_0^3 h_3 \rangle$ & $\tau h_1 u$ & &
    $d_4 (P) = h_0^4 h_3$ 
    & Lemma \ref{lem:bracket-2kappabar^2} \\
$(42,8,23)$ & $\langle h_1^2 h_4, h_4, P h_1 \rangle$ &
    $0$ & $P h_1^3 h_5$ & &
    Lemma \ref{lem:c0-i1} \\
$(45,9,24)$ & $\langle \tau, \tau^2 h_2 g^2, h_1 \rangle$ & $\tau w$ & &
    $d_8(w) = P h_1^5 h_5$ & 
    $\langle \tau, \nu \kappabar^2, \eta \rangle$ \\
$(46,7,25)$ & $\langle h_1, h_0, h_0^2 g_2 \rangle$ & $B_1$ & &
    $d_6(Y) = h_0^3 g_2$ & 
    Lemmas \ref{lem:h2-h2B2}, \ref{lem:eta-h3^2h5} \\
$(46,7,25)$ & $\langle g_2, h_0^3, h_1 \rangle$ &
    $B_1$ & & $d_6(Y) = h_0^3 g_2$ &
     \\
$(47,6,25)$ & $\langle h_0, h_1, \tau h_1 g_2 \rangle$ &
    $0$ & $\tau h_0 h_2 g_2$ & &
    Lemma \ref{lem:h1-C0} \\
$(47,9,28)$ & $\langle h_2, h_2 c_1 g, h_1 \rangle$ & $h_3 g^2$ & &
    $d_2(b_{21}^3 h_1(1)) = h_2^2 c_1 g$ &
    Lemma \ref{lem:nu-h2c1} \\
$(47,10,26)$ & $\langle \tau^2 g^2, h_2^2, h_0 \rangle$ &
    $e_0 r$ & & $d_4( \Delta h_2 g) = \tau^2 h_2^2 g^2$ &
    Lemma \ref{lem:h0-gr} \\
$(47,13,24)$ & $\langle \tau, u', h_0^3 \rangle$ &
    $Q'$ & $\tau Pu$ & Lemma \ref{lem:tau-Pu'} & Lemma \ref{lem:tau-Pu'} \\
$(47,13,24)$ & $\langle \tau, \tau h_0 d_0 l, h_0^2 \rangle$ &
    $Q'$ & $\tau Pu$ & $d_4(P \Delta \nu) = \tau^2 h_0 d_0 l$ &
    Lemma \ref{lem:tau-Pu'} \\
$(48,4,26)$ & $\langle h_4, h_1^2 h_4, h_4 \rangle$ &
    $0$ & & &
    Lemma \ref{lem:c0-i1} \\
$(48,6,26)$ & $\langle h_3, h_2, x \rangle$ & $h_2 h_5 d_0$ & &
    Lemma \ref{lem:nu4-h4^2} & Lemma \ref{lem:nu4-h4^2} \\
$(48,7,26)$ & $\langle h_2, h_0^2 g_2, h_0 \rangle$ & $B_2$ & $h_0^2 h_5 e_0$ &
    $d_6(Y) = h_0^3 g_2$ & 
    Lemma \ref{lem:nu-h3^2h5} \\
$(50,4,27)$ & $\langle h_2, h_3, h_1 h_3 h_5 \rangle$ & $h_5 c_1$ & &
    $d_2(h_5 h_1(1)) = h_1 h_3^2 h_5$ & 
    $\langle \nu, \sigma, \sigma \eta_5 \rangle$ \\
$(50,6,27)$ & $\langle h_2, h_1, \tau h_1 g_2 \rangle$ & $C$ & &
    $d_4(x_{47}) = \tau h_1^2 g_2$ & 
    $\langle \nu, \eta, \tau \eta \{g_2\} \rangle$ \\
$(50,7,28)$ & $\langle h_5 c_0, h_3, h_1^3 \rangle$ &
    $h_1^2 h_5 e_0$ & & $d_2(h_1 b_{21}) = h_1^3 h_3$ &
    Lemma \ref{lem:c0-i1} \\
$(50,7,28)$ & $\langle c_0, h_4^2, h_3, h_1^3 \rangle$ &
    $0$ & $h_1^2 h_5 e_0$ & &
    Lemma \ref{lem:c0-i1} \\
$(50,10,28)$ & $\langle h_1^3 h_4, h_1, r \rangle$ &
    $g r$ & & $d_4(g) = h_1^4 h_4$ & 
    Lemma \ref{lem:h0-gr} \\
$(51,8,28)$ & $\langle g_2, h_0^3, h_2^2 \rangle$ &
    $h_2 B_2$ & & $d_6(Y) = h_0^3 g_2$ &
    Lemma \ref{lem:h2-h2B2} \\
$(51,8,28)$ & $\langle h_0, d_1, f_0 \rangle$ &
   $h_2 B_2$ & &
   $d_2( B h_2 b_{21} ) = f_0 d_1$ & Lemma \ref{lem:h0-h1d1g} \\
$(51,9,28)$ & $\langle h_2, N, h_1 \rangle$ & $G_3$ or $G_3 + \tau g n$ &
    & $d_2(\Delta b_{21} h_1(1)) = h_2 N$
    & Lemma \ref{lem:nu-h2c1} \\
$(52,8,30)$ & $\langle d_1, h_1^3, h_1 h_4 \rangle$ & $d_1 g$ & &
    $d_4(g) = h_1^4 h_4$ & Lemma \ref{lem:h1-h1^2B6}, \\
    & & & & & $\langle \{d_1\}, \eta^3, \eta_4 \rangle$ \\
$(52,10,29)$ & $\langle q, h_1^3, h_1 h_4 \rangle$ & $h_1 G_3$ & &
    $d_4(g) = h_1^4 h_4$ & 
    $\langle \{ q\}, \eta^3, \eta_4 \rangle$ \\$(52,10,29)$ & $\langle h_3, h_1^3, P h_1^2 h_5 \rangle$ &
   $h_1 G_3$ & & 
   $d_8(w) = P h_1^5 h_5$ & Lemma \ref{lem:Ctau-d3-_h1G3} \\
$(53,7,30)$ & $\langle h_4^2, h_3, h_1^3, h_1 h_3, h_1^2 \rangle$ &
    $i_1$ & ? & Lemma \ref{lem:c0-i1} &
    Lemma \ref{lem:c0-i1} \\
$(53,7,30)$ & $\langle h_1^4, h_4, h_1^2 h_4, h_4 \rangle$ &
    $i_1$ & & Lemma \ref{lem:c0-i1} &
    Lemma \ref{lem:c0-i1} \\
$(54,6,29)$ & $\langle h_1, h_0, D_1 \rangle$ & $\tau G$ & &
    Remark \ref{rem:bracket-D1} & Lemma \ref{lem:d2-D1} \\
$(54,15,29)$ & $\langle u', h_0^3, h_0 h_3 \rangle$ & 
    $P u'$ & & $d_4(P) = h_0^4 h_3$ &
    Lemma \ref{lem:tau-Pu'} \\
$(55,7,30)$ & $\langle h_5, h_2 g, h_0^2 \rangle$ & 
    $\tau h_1 G$ & & $d_4(\Delta_1 h_2) = h_2 h_5 g$ &
    Lemma \ref{lem:h1-th1G} \\
$(55,13,31)$ & $\langle \tau^2 h_1 e_0^2, h_1^3, h_1 h_4 \rangle$ & 
    $\tau^2 h_1 e_0^2 g$ & &
    $d_4(g) = h_1^4 h_4$ & 
    $\langle \{\tau^2 h_1 e_0^2 \}, \eta^3, \eta_4 \rangle$ \\
$(56,11,30)$ & $\langle h_0, h_1, \tau h_1 B_8 \rangle$ &
   $h_2 x'$ & &
   $d_6(x'_{56} ) = P h_1^2 h_5 d_0$ & Lemma \ref{lem:h0-h1^2B8} \\
$(57,9,32)$ & $\langle x, h_1^2, h_1^2 h_4 \rangle$ &
    $h_1^2 B_6$ & & Lemma \ref{lem:h1-h1^2B6} &
    Lemma \ref{lem:h1-h1^2B6} \\
$(58,8,31)$ & $\langle h_4, h_1^2 h_4, h_4, P h_1 \rangle$ &
    $h_1 Q_2$ & & Lemma \ref{lem:c0-i1} &
    Lemma \ref{lem:c0-i1} \\
$(58,10,32)$ & $\langle y, h_1^2, h_1^2 h_4 \rangle$ &
    $h_1 D_{11}$ & & $d_4(g) = h_1^4 h_4$ &
    Lemma \ref{lem:h1-h1D11} \\
$(59,8,33)$ & $\langle c_0, h_4^2, h_3, h_1^3, h_1 h_3 \rangle$ &
    $h_1^2 D_4$ & ? & Lemma \ref{lem:c0-i1} &
    Lemma \ref{lem:c0-i1} \\
$(59,11,35)$ & $\langle c_1 g, h_1^2, h_1^2 h_4 \rangle$ &
    $c_1 g^2$ & & $d_4(g) = h_1^4 h_4$ &
    Lemma \ref{lem:h1-h1D11} \\
$(60,10,33)$ & $\langle \tau, B_6, h_1^4 \rangle$ &
    $h_1^3 Q_2$ & & 
    $d_2 (b_{30} b_{40} h_1(1) ) = \tau B_6$ &
    Lemma \ref{lem:c0-B6} \\
    & & & & 
      $d_2 ( h_1^2 b_{21}^2 b_{30} b_{31} + h_1^2 b_{21}^3 b_{40}) = h_1^4 B_6$ \\
$(61,8,33)$ & $\langle \tau G, h_0, h_2^2 \rangle$ & 
    $h_1 B_3$ & & Lemma \ref{lem:h1-th1G} &
    Lemma \ref{lem:h1-th1G} \\
$(62,8,33)$ & $\langle h_0 h_3^2, h_0, h_1, \tau h_1 g_2 \rangle$ &
    $C_0$ & ? & Lemma \ref{lem:h1-C0} & 
    Lemma \ref{lem:h1-C0} \\
$(62,19,33)$ & $\langle u', h_0^3, h_0^5 h_4 \rangle$ & 
    $P^2 u'$ & & $d_8(P^2) = h_0^8 h_4$ & 
    Lemma \ref{lem:tau-Pu'} \\
$(63,10,35)$ & $\langle h_5 c_0 e_0, h_0, h_2^2 \rangle$ &
    $h_1 h_5 d_0 e_0$ & & $d_2 (h_0(1)) = h_0 h_2^2$ &
    Lemma \ref{lem:h1-th1G} \\
$(65,7,36)$ & $\langle d_1, h_4, h_1^2 h_4 \rangle$ &
    $k_1$ & & $d_4 ( \nu_1 ) = h_1^2 h_4^2$ &
    Lemma \ref{lem:tau-k1} \\
$(65,9,35)$ & $\langle \tau, B_6, h_1^2 h_3 \rangle$ &
    $h_2 C_0$ & & 
    $d_2( b_{30} b_{40} h_1(1)) = \tau B_6$ &
    Lemma \ref{lem:h2-B6} \\
    & & & & $d_2( B h_1 b_{21} h_1(1)) = h_1^2 h_3 B_6$ \\
$(66,14,40)$ & $\langle h_1^5 i_1, h_1, h_2^2 \rangle$ &
    $h_2^2 g^3$ & & $d_4 ( g^3) = h_1^6 i_1$ &
    Lemma \ref{lem:hidden-h0h2^2g} \\
$(67,13,40)$ & $\langle h_2, h_2 c_1 g^2, h_1 \rangle$ & $h_3 g^3$ & &
    $d_2(b_{21}^5 h_1(1)) = h_2^2 c_1 g^2$ &
    Lemma \ref{lem:nu-h2c1g^2} \\
$(67,14,38)$ & $\langle \tau^2 g^3, h_2, h_0 h_2 \rangle$ &
    $l m$ & & $d_4(\Delta h_2 g^2) = \tau^2 h_2 g^3$ & 
    Lemma \ref{lem:h0-gr} \\
$(70,23,37)$ & $\langle u', h_0^3, h_0^3 i \rangle$ &
    $P^3 u'$ & & $d_4 (P^3) = h_0^6 i$ & 
    Lemma \ref{lem:tau-Pu'} \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\index{Massey product!matric|textbf}
\begin{longtable}{lllll}
\caption{Some matric Massey products in $\Ext$} \\
\toprule
$(s,f,w)$ & bracket & equals & proof & used in \\
\midrule \endfirsthead
\caption[]{Some matric Massey products} \\
\toprule
$(s,f,w)$ & bracket & equals & proof & used in \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-matric}
$(25,8,14)$ & 
$\left\langle
\left[
\begin{array}{cc}
h_1^2 & d_0  
\end{array}
\right], 
\left[
\begin{array}{c}
c_0 d_0 \\
h_1^2 c_0 
\end{array}
\right],
\tau
\right\rangle$ & 
  $P e_0$ & 
  \begin{minipage}{1.5in}$d_2 ( b_{20} h_0(1) ) = \tau h_1^2 c_0$ \\
  $d_2 ( b_{20} b_{21} b_{30} ) = \tau c_0 d_0$ \end{minipage} & 
  Lemma \ref{lem:_h1^2e0.c0} \\
\addlinespace
$(28,8,16)$ & 
$\left\langle
\left[
\begin{array}{cc}
c_0 & e_0
\end{array}
\right],
\left[
\begin{array}{c}
h_1^2 e_0 \\
h_1^2 c_0
\end{array}
\right],
\tau
\right\rangle$ & 
$d_0^2$ & 
\begin{minipage}{1.5in}
$d_2 ( h_1 b_{30} h_0(1) ) = \tau h_1^2 e_0$ \\
$d_2 ( b_{20} h_0(1) ) = \tau h_1^2 c_0$
\end{minipage} &
Lemma \ref{lem:_h1^2e0.c0} \\
\addlinespace
$(28,8,16)$ & 
$\left\langle
\left[
\begin{array}{cc}
h_1^2 & e_0 
\end{array}
\right],
\left[
\begin{array}{c}
c_0 e_0 \\
h_1^2 c_0
\end{array}
\right],
\tau
\right\rangle$ &
  $d_0^2$ & Lemma \ref{lem:_c0e0.d0} & Lemma \ref{lem:_c0e0.d0} \\
\addlinespace
$(40,10,22)$ & 
$\left\langle
\left[
\begin{array}{cc}
d_0 & e_0 
\end{array}
\right],
\left[
\begin{array}{c}
c_0 e_0 \\
c_0 d_0 
\end{array}
\right],
\tau
\right\rangle$ & 
  $h_1 u$ & Lemma \ref{lem:_c0e0.d0} & Lemma \ref{lem:_c0e0.d0} \\
\addlinespace
$(56,15,33)$ & 
$\left\langle
\left[
\begin{array}{ccc}
h_1^2 e_0^2 & 
d_0 e_0 g & 
h_1^4
\end{array}
\right],
\left[
\begin{array}{c}
h_1^2 e_0 \\
h_1^4 \\
h_1^3 B_1 
\end{array}
\right],
\tau
\right\rangle$ &  
  $c_0 d_0 e_0^2$ & Lemma \ref{lem:_h1^2e0.h1^2e0^2} & 
  Lemma \ref{lem:_h1^2e0.h1^2e0^2} \\
\addlinespace
$(57,15,31)$ & 
$\left\langle
\left[
\begin{array}{cc}
h_1^2 & d_0 
\end{array}
\right],
\left[
\begin{array}{c}
h_1 d_0 u \\
h_1^3 u
\end{array}
\right],
\tau
\right\rangle$ & 
  $P v'$ & 
  \begin{minipage}{1.8in}
  $d_2(h_1 b_{20} b_{30}^3 h_0(1)^2) = \tau h_1 d_0 u$ \\
  $d_2(h_1 b_{20} b_{30}^2 h_0(1)^2 ) = \tau h_1^3 u$
  \end{minipage} & 
  Lemma \ref{lem:_h1^2e0.c0} \\
\end{longtable}
\begin{longtable}{lllll}
\caption{Classical Adams differentials} \\
\toprule 
$(s,f)$ & $d_r$ & $x$ & $d_r(x)$ & reference \\
\midrule \endfirsthead
\caption[]{Classical Adams differentials} \\
\toprule 
$(s,f)$ & $d_r$ & $x$ & $d_r(x)$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:diff-refs}
$(30,6)$ & $d_3$ & $r$ & $h_1 d_0^2$ & \cite{MT67}*{Theorem 2.2.2} \\
$(31,8)$ & $d_3$ & $d_0 e_0$ & $P c_0 d_0$ & \cite{MT67}*{Proposition 4.3.1} \\
$(31,8)$ & $d_4$ & $d_0 e_0 + h_0^7 h_5$ & $P^2 d_0$ 
  & \cite{MT67}*{Corollary 4.3.2} \\
$(34,2)$ & $d_3$ & $h_2 h_5$ & $h_0 p$ & \cite{MT67}*{Proposition 3.3.7} \\
$(37,8)$ & $d_4$ & $e_0 g$ & $P d_0^2$ & \cite{MT67}*{Theorem 4.2.1} \\
$(38,2)$ & $d_4$ & $h_3 h_5$ & $h_0 x$ & \cite{MT67}*{Theorem 7.3.7} \\
$(38,4)$ & $d_3$ & $e_1$ & $h_1 t$ & \cite{Bruner84}*{Theorem 4.1} \\
$(38,6)$ & $d_2$ & $y$ & $h_0^3 x$ & \cite{MT67}*{Theorem 5.1.4} \\
$(39,12)$ & $d_4$ & $P d_0 e_0$ & $P^3 d_0$ & \cite{MT67}*{Corollary 4.3.4} \\
$(41,3)$ & $d_2$ & $c_2$ & $h_0 f_1$ & \cite{MT67}*{Corollary 3.3.6} \\
$(42,9)$ & $d_2$ & $v$ & $h_1^2 u$ & \cite{MT67}*{Proposition 6.1.5} \\
$(44,10)$ & $d_3$ & $d_0 r$ & $h_1 d_0^3$ & \cite{MT67}*{Corollary 4.4.2} \\
$(45,12)$ & $d_4$ & $d_0^2 e_0$ & $P^2 d_0^2$ & \cite{MT67}*{Theorem 4.2.3} \\
$(46,14)$ & $d_3$ & $i^2$ & $P^2 h_1 d_0^2$ & \cite{MT67}*{Proposition 4.4.1} \\
$(47,13)$ & $d_2$ & $Q'$ & $P^2 h_0 r$ & \cite{BJM84}*{p.\ 540}\\
$(47,16)$ & $d_4$ & $P^2 d_0 e_0$ & $P^4 d_0$ & \cite{MT67}*{Corollary 4.3.4} \\
$(47,18)$ & $d_3$ & $h_0^5 Q'$ & $P^4 h_0 d_0$ & \cite{BJM84}*{p.\ 540}\\
$(49,6)$ & $d_3$ & $h_1 h_5 e_0$ & $h_1^2 B_1$ & \cite{BJM84}*{Corollary 3.6}\\
$(49,11)$ & $d_3$ & $d_0 m$ & $P h_1 u$ & \cite{MT67}*{Proposition 6.1.3} \\
$(50,13)$ & $d_2$ & $P v$ & $P h_1^2 u$ & \cite{MT67}*{Corollary 6.1.4} \\
$(53,16)$ & $d_4$ & $P d_0^2 e_0$ & $P^3 d_0^2$ & \cite{MT67}*{Corollary 4.3.3} \\
$(54,10)$ & $d_2$ & $R_1$ & $h_0^2 x'$ & \cite{MT67}*{Proposition 5.2.3} \\
$(55,20)$ & $d_4$ & $P^3 d_0 e_0$ & $P^5 d_0$ & \cite{MT67}*{Corollary 4.3.4} \\
$(56,13)$ & $d_4$ & $d_0 v$ & $P^2 u$ & \cite{MT67}*{Proposition 6.1.1} \\
$(57,15)$ & $d_3$ & $P d_0 m$ & $P^2 h_1 u$ & \cite{MT67}*{Corollary 6.1.2} \\
$(58,17)$ & $d_2$ & $P^2 v$ & $P^2 h_1^2 u$ & \cite{MT67}*{Corollary 6.1.2} \\
$(61,20)$ & $d_4$ & $P^2 d_0^2 e_0$ & $P^4 d_0^2$ & \cite{MT67}*{Corollary 4.3.3} \\
$(64,25)$ & $d_4$ & $P^4 h_1 d_0 e_0$ & $P^6 h_1 d_0$ 
   & \cite{MT67}*{Corollary 4.3.5} \\
$(69,24)$ & $d_4$ & $P^3 d_0^2 e_0$ & $P^5 d_0^2$ & \cite{MT67}*{Corollary 4.3.3} \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\index{Toda bracket!classical|textbf}
\begin{longtable}{lllll}
\caption{Some classical Toda brackets} \\
\toprule
$s$ & bracket & contains & indeterminacy & reference \\
\midrule \endfirsthead
\caption[]{Some classical Toda brackets} \\
\toprule
$s$ & bracket & contains & indeterminacy & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:bracket-refs}
$8$ & $\langle 2, \eta, \nu, \eta^2 \rangle$ & $\epsilon = \{ c_0 \}$ & $$ & 
   \cite{Tangora70b}*{Lemma 1.5} \\
$8$ & $\langle \nu, \eta, \nu \rangle$ & $\eta \sigma + \epsilon \in \{ h_1 h_3 \}$ &
   $$ & \cite{Toda62}*{p. 189} \\
$8$ & $\langle \nu^2, 2, \eta \rangle$ & $\epsilon = \{ c_0 \}$ & 
   $\eta \sigma \in \{ h_1 h_3 \}$ & \cite{Toda62}*{p. 189} \\
$9$ & $\langle 8\sigma, 2, \eta \rangle$ & $\mu_9 = \{ P h_1 \}$ & 
   $\eta^2 \sigma \in \{ h_1^2 h_3 \}$ & \cite{Toda62}*{p. 189} \\
   &&& $\eta \epsilon \in \{ h_1 c_0 \}$ &\\
$11$ & $\langle 2\sigma, 8, \nu \rangle$ & $\zeta_{11} \in \{ P h_2 \}$ & $$ & 
   \cite{Toda62}*{p. 189} \\
$15$ & $\langle \epsilon, 2, \nu^2 \rangle$ & $\eta \kappa \in \{ h_1 d_0 \}$ & $$ & 
   \cite{Toda62}*{p. 189} \\
$16$ & $\langle \eta, 2, \kappa \rangle$ & $0$ & $\eta \rho_{15} = \{ P c_0 \}$ & 
   \cite{BJM84}*{Lemma 2.4} \\
$16$ & $\langle \sigma^2, 2, \eta \rangle$ & $\eta_4 \in \{ h_1 h_4 \}$ & 
   $\eta \rho_{15}  = \{ P c_0 \}$ & \cite{Toda62}*{p. 189} \\
$17$ & $\langle \mu_9, 2, 8 \sigma \rangle$ & $\mu_{17} = \{ P^2 h_1 \}$ & 
   $\mu_9 \epsilon \in \{ P h_1 c_0 \}$ & \cite{Toda62}*{p. 189} \\
$18$ & $\langle 2 \sigma, \sigma, \nu \rangle$ & $\nu_4 \in \{ h_2 h_4 \}$ & $$ & 
   \cite{Toda62}*{p. 189} \\
$18$ & $\langle \sigma, \nu, \sigma \rangle$ & $7 \nu_4 \in \{ h_2 h_4 \}$ & $$ & 
   \cite{Toda62}*{p. 189} \\
$19$ & $\langle \zeta_{11}, 8, 2\sigma \rangle$ & $\zeta_{19} \in \{ P^2 h_2 \}$ & $$ &
    \cite{Toda62}*{p. 189} \\
$19$ & $\langle \nu, \sigma, \eta \sigma \rangle$ & $\sigmabar \in \{c_1 \}$ & $$ & 
    \cite{Toda62}*{p. 189} \\
$30$ & $\langle \sigma, 2\sigma, \sigma, 2\sigma \rangle$ & $\theta_4 = \{ h_4^2 \}$ & 
    $$ & \cite{MT67}*{Theorem 8.1.1} \\
$31$ & $\langle \nu, \sigma, \kappabar \rangle$ &intersects $\{ n \}$& $$ &
     \cite{BMT70}*{Proposition 3.1.1} \\
$31$ & $\langle \sigma^2, 2, \eta_4 \rangle$ & $\eta \theta_4 \in \{ h_1 h_4^2 \}$ &
      $$ & \cite{BMT70}*{Proposition 3.2.1} \\
$32$ & $\langle \sigma^2, \eta, \sigma^2, \eta \rangle$ & contained in $\{ d_1 \}$ & 
      $\eta \rho_{31} = \{ P^3 c_0 \}$ & \cite{BMT70}*{Proposition 3.1.4} \\
$32$ & $\langle \eta, 2, \theta_4 \rangle$ & $\eta_5 \in \{ h_1 h_5 \}$ & 
      $\eta \rho_{31} = \{ P^3 c_0 \}$ & \cite{BMT70}*{Proposition 3.2.2} \\
$32$ & $\langle \eta, \kappa^2, 2, \eta \rangle$ &contains $\{ q \}$& 
      $\eta_5 \in \{h_1 h_5 \}$ & \cite{BMT70}*{Proposition 3.3.1} \\
      &&& $\eta \rho_{31} = \{P^3 c_0 \}$ &\\
$33$ & $\langle \eta_4, \eta_4, 2 \rangle$ &contained in $\{ p \}$& $$ & 
      \cite{BMT70}*{Proposition 3.3.3} \\
$34$ & $\langle \sigma, \sigmabar, \sigma \rangle$ & $\nu \{ n \} \in \{ h_2 n \}$ &
       $$ & \cite{Bruner84}*{Corollary 4.3} \\
$34$ & $\langle \eta, 2, \eta_5 \rangle$ &contained in $\{ h_0 h_2 h_5 \}$& 
       $\eta^2 \eta_5 \in \{h_0^2 h_2 h_5 \}$ & \cite{BMT70}*{Corollary 3.2.3} \\
       &&& $\eta \mu_{33} = \{P^4 h_1^2 \}$ &\\
$35$ & $\langle \sigma, \kappabar, \sigma \rangle$ &contained in $\{ h_2 d_1 \}$& 
       $$ & \cite{BMT70}*{Proposition 3.1.2} \\
$35$ & $\langle \sigma^2, \eta, \sigmabar \rangle$ &contained in $\{ h_2 d_1 \}$& 
       $$ & \cite{BMT70}*{Proposition 3.1.3} \\
$36$ & $\langle \nu, \eta, \eta \theta_4 \rangle$ & $\{ t \}$ & $$ & 
       \cite{Bruner84}*{Corollary 4.3} \\
$36$ & $\langle \nu, \eta_4, \eta_4 \rangle$ & $\{ t \}$ & $$ & 
       \cite{Bruner84}*{Corollary 4.3} \\
$36$ & $\langle \sigmabar, 2, \eta_4 \rangle$ & $0$ & $$ & 
       \cite{Bruner84}*{Corollary 4.3} \\
$36$ & $\langle \epsilon + \eta \sigma, \sigma, \kappabar \rangle$ & $\{ t \}$ & 
       $$ & \cite{Bruner84}*{Section 5} \\
$36$ & $\langle \{ n \}, \eta, \nu \rangle$ & $\{ t \}$ & $$ & 
       \cite{BMT70}*{Proposition 3.1.5} \\
$37$ & $\langle \theta_4, 2, \nu^2 \rangle$ & $\{ h_2^2 h_5 \}$ & 
       $\sigma \theta_4 = \{ x\}$ & \cite{BMT70}*{Proposition 3.2.4} \\
$38$ & $\langle \rho_{15}, \sigma, 2 \sigma, \sigma \rangle$ &
    contained in $\{ h_0^2 h_3 h_5 \}$& $?$ & \cite{Tangora70b}*{Proposition 2.9} \\
$39$ & $\langle \theta_4, 2, \epsilon \rangle$ &contained in $\{ h_5 c_0 \}$& $$ & 
    \cite{BMT70}*{Proposition 3.2.4} \\
$39$ & $\langle \eta, \nu, \kappa \kappabar \rangle$ & $\{ u \}$ & 
    $\eta \{h_0^2 h_3 h_5 \} \in \{ c_1 g \}$ & \cite{BMT70}*{Proposition 3.4.4} \\
$40$ & $\langle \theta_4, 2, \mu_9 \rangle$ &contained in $\{ P h_1 h_5 \}$& 
    $\rho_{31} \mu_9 = \{P^4 c_0\}$ & \cite{BMT70}*{Proposition 3.2.4} \\
$44$ & $\langle \nu \theta_4, \nu, \sigma \rangle$ & $\{ h_0 g_2 \}$ & 
    $\sigma^2 \theta_4 = \{ h_0^2 g_2 \}$ & \cite{BMT70}*{Proposition 3.5.3} \\
$45$ & $\langle 2, \theta_4, \kappa \rangle$ &intersects $\{ h_5 d_0 \}$& 
    $2 \{h_3^2 h_5 \} \subseteq \{ h_0 h_3^2 h_5 \}$ & \cite{BMT70}*{Section 4} \\
    &&& $2k \{h_5 d_0 \} \subseteq \{ h_0 h_5 d_0 \}$ &\\
\end{longtable}
\begin{longtable}{llll}
\caption{Adams $d_3$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_3$ & reference \\
\midrule \endfirsthead
\caption[]{Adams $d_3$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_3$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-d3}
$h_0 h_4$ & $(15,2,8)$ & $h_0 d_0$ & image of $J$ \\
$r$ & $(30,6,16)$ & $\tau h_1 d_0^2$ & Table \ref{tab:diff-refs} \\
$h_0^3 h_5$ & $(31,4,16)$ & $h_0 r$ & image of $J$ \\
$\tau d_0 e_0$ & $(31,8,17)$ & $P c_0 d_0$ & Table \ref{tab:diff-refs} \\
$h_2 h_5$ & $(34,2,18)$ & $\tau h_1 d_1$ & Table \ref{tab:diff-refs} \\
$\tau e_0 g$ & $(37,8,21)$ & $c_0 d_0^2$ & Lemma \ref{lem:d3-te0g} \\
$e_1$ & $(38,4,21)$ & $h_1 t$ & Table \ref{tab:diff-refs} \\
$\tau P d_0 e_0$ & $(39,12,21)$ & $P^2 c_0 d_0$ & Lemma \ref{lem:d3-tPd0e0} \\
$i^2$ & $(46,14,24)$ & $\tau P^2 h_1 d_0^2$ & Table \ref{tab:diff-refs} \\
$\tau P^2 d_0 e_0$ & $(47,16,25)$ & $P^3 c_0 d_0$ & Lemma \ref{lem:d3-tPd0e0} \\
$h_0^5 Q'$ & $(47,18,24)$ & $P^4 h_0 d_0$ & Table \ref{tab:diff-refs} \\
$h_1 h_5 e_0$ & $(49,6,27)$ & $h_1^2 B_1$ & Lemma \ref{lem:d3-h1h5e0} \\
$\tau^2 d_0 m$ & $(49,11,26)$ & $P h_1 u$ & Table \ref{tab:diff-refs} \\
$g r$ & $(50,10,28)$ & $\tau h_1 d_0 e_0^2$ & Lemma \ref{lem:d3-gr} \\
$\tau^2 G$ & $(54,6,28)$ & $\tau B_8$ & Lemma \ref{lem:d3-t^2G} \\
$h_5 i$ & $(54,8,28)$ & $h_0 x'$ & Lemma \ref{lem:d3-h5i} \\
$B_6$ & $(55,7,30)$ & $\tau h_2 g n$ & Lemma \ref{lem:d3-B6} \\
$\tau^2 g m$ & $(55,11,30)$ & $h_1 d_0 u$ & Lemma \ref{lem:d3-te0g} \\
$\tau P^3 d_0 e_0$ & $(55,20,29)$ & $P^4 c_0 d_0$ & Lemma \ref{lem:d3-tPd0e0} \\
$h_5 c_0 e_0$ & $(56,8,31)$ & $h_1^2 B_8$ & Lemma \ref{lem:d3-h1h5e0} \\
$P h_5 e_0$ & $(56,9,30)$ & $h_1^2 x'$ & Lemma \ref{lem:d3-h1h5e0} \\
$\tau d_0 v$ & $(56,13,30)$ & $P h_1 u'$ & Lemma \ref{lem:d3-te0g} \\
$Q_2$ & $(57,7,30)$ & $\tau^2 g t$ & Lemma \ref{lem:d3-C0} \\
$h_5 j$ & $(57,8,30)$ & $h_2 x'$ & Lemma \ref{lem:d3-h5i} \\
$\tau e_0 g^2$ & $(57,12,33)$ & $c_0 d_0 e_0^2$ & Lemma \ref{lem:d3-te0g} \\
$\tau^2 P d_0 m$ & $(57,15,30)$ & $P^2 h_1 u$ & Table \ref{tab:diff-refs} \\
$e_1 g$ & $(58,8,33)$ & $h_1 g t$ & Lemma \ref{lem:d3-B6} \\
$\tau g^3$ & $(60,12,35)$ & $h_1^6 B8$ & Lemma \ref{lem:d3-tg^3} \\
$D_3$ & $(61,4,32)$ & ? \\
$C_0$ & $(62,8,33)$ & $n r$ & Lemma \ref{lem:d3-C0} \\
$E_1$ & $(62,8,33)$ & $n r$ & Lemma \ref{lem:d3-C0} \\
$h_1 X_1 + \tau B_{22}$ & $(62,10,33)$ & $c_0 x'$ & Lemma \ref{lem:d3-h1h5e0} \\
$\tau g v$ & $(62,13,34)$ & $h_1 d_0 u'$ & Lemma \ref{lem:d3-te0g} \\
$P^2 i^2$ & $(62,22,32)$ & $\tau P^4 h_1 d_0^2$ & $\tmf$ \\
$h_0^7 h_6$ & $(63,8,32)$ & $h_0 R$ & image of $J$ \\
$\tau P^4 d_0 e_0$ & $(63,24,33)$ & $P^5 c_0 d_0$ & Lemma \ref{lem:d3-tPd0e0} \\
$\tau P d_0 v$ & $(64,17,34)$ & $P^2 h_1 u'$ & Lemma \ref{lem:d3-te0g} \\
$\tau g w$ & $(65,13,36)$ & $h_1^3 c_0 x'$ & Lemma \ref{lem:d3-tgw} \\
$\tau^2 P^2 d_0 m$ & $(65,19,34)$ & $P^3 h_1 u$ & Lemma \ref{lem:d3-t^2P^2d0m} \\
$C''$ & $(67,9,37)$ & $n m$ & Lemma \ref{lem:d3-C0} \\
$h_2 B_5$ & $(69,11,38)$ & $h_1 B_8 d_0$ & Lemma \ref{lem:d3-h2B5} \\
$\tau W_1$ & $(69,13,36)$ & $\tau^4 e_0^4$ & $\tmf$ \\
$m^2$ & $(70,14,40)$ & $\tau h_1 e_0^4$ & Lemma \ref{lem:d3-gr} \\
$\tau e_0 x'$ & $(70,14,37)$ & $P c_0 x'$ & Lemma \ref{lem:d3-h2B5} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Adams $d_4$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_4$ & reference \\
\midrule \endfirsthead
\caption[]{Adams $d_4$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_4$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-d4}
$\tau^2 d_0 e_0 + h_0^7 h_5$ & $(31,8,16)$ & $P^2 d_0$ & Table \ref{tab:diff-refs} \\
$\tau^2 e_0 g$ & $(37,8,20)$ & $P d_0^2$ & Table \ref{tab:diff-refs} \\
$h_3 h_5$ & $(38,2,20)$ & $h_0 x$ & Table \ref{tab:diff-refs} \\
$\tau^2 P d_0 e_0$ & $(39,12,20)$ & $P^3 d_0$ & Table \ref{tab:diff-refs} \\
$\tau^2 P^2 d_0 e_0$ & $(47,16,24)$ & $P^4 d_0$ & Table \ref{tab:diff-refs} \\
$\tau^2 g r$ & $(50,10,26)$ & $i j$ & $\tmf$ \\
$\tau^3 g m$ & $(55,11,29)$ & $P u' + \tau d_0^2 j$ & $\tmf$ \\
$\tau^2 P^3 d_0 e_0$ & $(55,20,28)$ & $P^5 d_0$ & Table \ref{tab:diff-refs} \\
$\tau^2 d_0 v$ & $(56,13,29)$ & $P^2 u$ & Table \ref{tab:diff-refs} \\
$\tau^2 e_0 g^2$ & $(57,12,32)$ & $d_0^4$ & Lemma \ref{lem:d4-t^2e0g^2} \\
$\tau^2 d_0^2 r$ & $(58,14,30)$ & $P i j$ & $\tmf$ \\
$\tau h_1 X_1$ & $(62,10,32)$ & ? \\
$R$ & $(62,10,32)$ & ? \\
$\tau^2 g v$ & $(62,13,33)$ & $P d_0 u$ & $\tmf$ \\
$C'$ & $(63,7,34)$ & ? \\
$\tau X_2$ & $(63,7,33)$ & ? \\
$\tau^2 h_1 B_{22}$ & $(63,11,33)$ & $P h_1 x'$ & Lemma \ref{lem:d4-h2B5} \\
$\tau^3 d_0^2 m$ & $(63,15,33)$ & $P^2 u' + \tau P d_0^2 j$ & $\tmf$ \\
$h_0^{18} h_6$ & $(63,19,32)$ & $P^2 h_0 i^2$ & image of $J$ \\
$\tau^2 P d_0 v$ & $(64,17,33)$ & $P^3 u$ & $\tmf$ \\
$\tau^2 P d_0^2 r$ & $(66,18,34)$ & $P^2 i j$ & $\tmf$ \\
$\tau h_2 B_5$ & $(69,11,37)$ & $h_1 d_0 x'$ & Lemma \ref{lem:d4-h2B5} \\
$\tau^2 m^2$ & $(70,14,38)$ & $d_0^2 z$ & Lemma \ref{lem:d4-t^2m^2} \\
$\tau^2 e_0 x'$ & $(70,14,36)$ & $P^2 x'$ & Lemma \ref{lem:d4-h2B5} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Adams $d_5$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_5$ & reference \\
\midrule \endfirsthead
\caption[]{Adams $d_5$ differentials} \\
\toprule
element & $(s,f,w)$ & $d_5$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-d5}
$\tau P h_5 e_0$ & $(56,9,29)$ & $\tau d_0 z$ & Lemma \ref{lem:d5-tPh5e0} \\
$A'$ & $(61,6,32)$ & ? \\
$\tau h_1 H_1$ & $(63,6,33)$ & ? \\
$\tau h_1^2 X_1$ & $(63,11,33)$ & ? \\
$h_0^{22} h_6$ & $(63,23,32)$ & $P^6 d_0$ & image of $J$ \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\index{Toda bracket|textbf}
\begin{longtable}{llllll}
\caption{Some Toda brackets} \\
\toprule
$(s,w)$ & bracket & contains & indeterminacy & proof & used in \\
\midrule \endfirsthead
\caption[]{Some Toda brackets} \\
\toprule
$(s,w)$ & bracket & contains & indeterminacy & proof & used in \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Toda}
$(2,1)$ & $\langle 2, \eta, 2 \rangle$ & $\tau \eta^2 = \{ \tau h_1^2 \}$ & 
     & $\tau h_1^2 = \langle h_0, h_1, h_0 \rangle$ &
     Lemmas \ref{lem:2-h1h5}, \ref{lem:2-e0r},  \\
     & & & & & \ref{lem:eta-ti1} \\
$(3,2)$ & $\langle \eta, 2, \eta \rangle$ & 
     $\{ 2 \nu, 6 \nu \} = \{ h_0 h_2 \}$ & $4 \nu = \{ \tau h_1^3 \}$ &
     $h_0 h_2 = \langle h_1, h_0, h_1 \rangle$ &
     Lemma \ref{lem:sigma-h1h3h5} \\
$(6,4)$ & $\langle \eta, \nu, \eta \rangle$ & $\nu^2 = \{ h_2^2 \}$ & &
     $h_2^2 = \langle h_1, h_2, h_1 \rangle$ &
     Lemmas \ref{lem:eta-h1f1}, \ref{lem:eta-C} \\
$(8,4)$ & $\langle 2, 8 \sigma, 2 \rangle$ & $0$ & &
    $0 = \langle h_0, h_0^3 h_3, h_0 \rangle$ & 
    Lemma \ref{lem:bracket-tau-nu-kappabar} \\
$(8,5)$ & $\langle 2 \nu, \nu, \eta \rangle$ &
   $\epsilon = \{ c_0 \}$ &
   $\eta \sigma \in \{ h_1 h_3 \}$ &
   $c_0 = \langle h_0 h_2, h_2, h_1 \rangle$ &
   Lemmas \ref{lem:t-h1h3g}, \ref{lem:epsilon-kappabar} \\
$(8,5)$ & $\langle \nu, \eta, \nu \rangle$ & 
   $\epsilon + \eta \sigma \in \{ h_1 h_3 \}$ & &
   Table \ref{tab:bracket-refs} & 
   Lemmas \ref{lem:epsilon-q}, \ref{lem:Ctau-eta-h0y} \\
$(9,5)$ & $\langle \eta, 2, 8 \sigma \rangle$ & $\mu_9 = \{ P h_1 \}$ & 
    $\tau \eta^2 \sigma \in \{ \tau h_1^2 h_3\}$ &
    $P h_1 = \langle h_1, h_0, h_0^3 h_3 \rangle$ &
    Lemma \ref{lem:compound-h1^2h3h5} \\
    & & & $\tau \eta \epsilon \in \{ \tau h_1 c_0 \}$ \\
$(9,5)$ & $\langle 2, \epsilon, 2 \rangle$ & 
    $\tau \eta \epsilon \in \{ \tau h_1 c_0 \}$ & &
    $\tau h_1 c_0 = \langle h_0, c_0, h_0 \rangle$
    & Lemma \ref{lem:2-h5c0} \\
$(12,7)$ & $\langle \eta, \nu, \sigma \rangle$ & $0$ & 
    & & Lemma \ref{lem:eta-h5c1} \\
$(12,7)$ & $\langle \nu, \epsilon, 2 \rangle$ & $0$ & & & Lemma \ref{lem:nu-h5c0} \\
$(15,8)$ & $\langle 2, \sigma^2, 2 \rangle$ & $0$ &
    $\{ 2k \rho_{15} \} = \{ h_0^4 h_4 \}$ &
    Lemma \ref{lem:2-bracket} & 
    Lemmas \ref{lem:bracket-sigma-eta4}, \ref{lem:bracket-theta4-2-sigma^2} \\
$(15,9)$ & $\langle 2\nu, \nu, \epsilon \rangle$ & 
    $\eta \kappa = \{ h_1 d_0 \}$ & &
    $h_1 d_0 = \langle h_0 h_2, h_2, c_0 \rangle$ &
    Lemma \ref{lem:epsilon-kappabar} \\
$(16,9)$ & $\langle \eta, 2, \sigma^2 \rangle$ 
    & $\eta_4 \in \{ h_1 h_4 \}$ & 
    $\eta \rho_{15} = \{ P c_0 \}$ &
    $d_2(h_4) = h_0 h_3^2$ &
    Lemmas \ref{lem:d2-X2}, \ref{lem:bracket-tau-nu-kappabar},  \\
    & $= \langle \eta, \sigma^2, 2 \rangle$ & & & &
    \ref{lem:eta-h3^2h5}, \ref{lem:nu-h1G3}, \ref{lem:eta4-h4^2} \\
 $(16,9)$ & $\langle \sigma^2, \eta, 2 \rangle$ & $0$ & &
    Lemma \ref{lem:sigma-h1h3h5} &
    Lemma \ref{lem:sigma-h1h3h5} \\
$(18,10)$ & $\langle 2 \sigma, \sigma, \nu \rangle$ & $\nu_4 \in \{ h_2 h_4 \}$ &
    & $d_2(h_4) = h_0 h_3^2$ 
    & Lemma \ref{lem:bracket-theta4-2-sigma^2} \\
$(18,10)$ & $\langle \sigma, \nu, \sigma \rangle$ & 
    intersects $\{ h_2 h_4 \}$ & & $h_2 h_4 = \langle h_3, h_2, h_3 \rangle$ &
    Lemma \ref{lem:nu4-h4^2} \\
$(20,11)$ & $\langle 2, \sigmabar, 2 \rangle$ & $0$ & 
    $\{ 2k \kappabar \} = \{ \tau h_0 g \}$ &
    $0 = \langle h_0, c_1, h_0 \rangle$
    & Lemma \ref{lem:2-h5c1}  \\
$(20,12)$ & $\langle \nu, \eta, \eta \kappa \rangle$ & $\{ h_0 g \}$ &
    $\nu^2 \kappa = \{ h_0^2 g \}$ &
    $d_2(e_0) = h_1^2 d_0$ & 
    Lemma \ref{lem:epsilon-q} \\
$(21,12)$ & $\langle \kappa, 2, \nu^2 \rangle$ & 
    $\eta \kappabar \in \{ \tau h_1 g \}$ & &
    Lemma \ref{lem:t^3d0^2e0^2-hit} &
    Lemma \ref{lem:t^3d0^2e0^2-hit} \\
$(22,12)$ & $\langle 8\sigma, 2, \sigma^2 \rangle$ & $0$ & & 
    Lemma \ref{lem:bracket-tau-nu-kappabar} &
    Lemma \ref{lem:bracket-tau-nu-kappabar} \\
$(23,12)$ & $\langle 2, 8\sigma, 2, \sigma^2 \rangle$ & 
    $\tau \nu \kappabar \in \{ \tau^2 h_2 g \}$ &
    $\{ 2 k \rho_{23} \} = \{ h_0^3 i \}$ &
    Lemma \ref{lem:bracket-tau-nu-kappabar} &
    Lemma \ref{lem:bracket-tau-nu-kappabar} \\
    & & & $\{ 2k \tau^2 \nu \kappabar \} \subset \{ \tau^2 h_0 h_2 g \}$ \\
    & & & $\tau \sigma \eta_4 \in \{ \tau h_4 c_0 \}$ \\
    & & & ? \\
$(23,13)$ & $\langle \epsilon, 2, \sigma^2 \rangle$ & 
    $\sigma \eta_4 \in \{ h_4 c_0 \}$ & 
    $4 \nu \kappabar = \{ P h_1 d_0 \}$ &
    Lemma \ref{lem:bracket-sigma-eta4} &
    Lemma \ref{lem:bracket-sigma-eta4} \\
$(32,17)$ & $\langle \eta, 2, \theta_4 \rangle$ & 
    $\eta_5 \in \{ h_1 h_5 \}$ & 
    $\eta \rho_{31} = \{P^3 c_0\}$ &
    $d_2(h_5) = h_0 h_4^2$ &
    Lemmas \ref{lem:2-h1h5}, \\
    & & & & & \ref{lem:sigma-h1h3h5}, \ref{lem:compound-h1^2h3h5},
    \ref{lem:sigma-h1h3h5} \\$(37,20)$ & $\langle \nu^2, 2, \theta_4 \rangle$ & 
    $\{ h_2^2 h_5 \}$ &
    $\sigma \theta_4 = \{ x\}$ &
    $d_2(h_5) = h_0 h_4^2$ &
    Lemma \ref{lem:compound-h1^2h3h5} \\
$(39,21)$ & $\langle \epsilon, 2, \theta_4 \rangle$ & 
    contained in $\{h_5 c_0 \}$ & &
    $d_2(h_5) = h_0 h_4^2$ &
    Lemmas \ref{lem:2-h5c0}, \ref{lem:nu-h5c0} \\
$(39,21)$ & $\langle \eta, \nu, \tau \kappa \kappabar \rangle$ & $\{ u \}$ &
    $\eta \{ h_0^2 h_3 h_5\} \in \{\tau^2 c_1 g \}$ &
    Lemmas \ref{lem:eta-h0^2h3h5}, \ref{lem:nu-u} &
    Lemmas \ref{lem:nu-u}, \ref{lem:Ctau-eta-h0y} \\
$(39,21)$ & $\langle \nu, \eta_5, \nu \rangle$ & intersects $\{h_1 h_3 h_5 \}$ &
  $\tau \nu \{t\} \in \{ \tau^2 c_1 g\}$ & 
  $h_1 h_3 h_5 = \langle h_2, h_1 h_5, h_2 \rangle$ &
  Lemma \ref{lem:Ctau-nu-_h1^4h5} \\ 
$(40,21)$ & $\langle \{q\}, 2, 8 \sigma \rangle$ & $0$ &
    $2 \tau \kappabar^2 \in \{\tau h_1 u \}$ &
    Lemma \ref{lem:bracket-2kappabar^2} &
    Lemma \ref{lem:bracket-2kappabar^2} \\
$(41,23)$ & $\langle \nu, \eta, \{ t\} \rangle$ & contained in $\{ h_1 f_1 \}$ &
     & Lemma \ref{lem:eta-h1f1}
     & Lemma \ref{lem:eta-h1f1} \\
$(45,24)$ & $\langle \theta_4, 2, \sigma^2 \rangle$ &
     contained in $\{ h_0 h_3^2 h_5 \}$ & 
     $\rho_{15} \theta_4 \in \{ h_0^2 h_5 d_0 \}$ &
     Lemma \ref{lem:bracket-theta4-2-sigma^2} & Lemma \ref{lem:eta4-h4^2} \\
$(45,24)$ & $\langle \eta, \nu, \tau \kappabar^2 \rangle$ & 
     $\{ \tau w \}$ &
     $\tau \eta \{ g_2 \} \in \{ \tau h_1 g_2\}$ &
     Lemma \ref{lem:nu-u} &
     Lemma \ref{lem:nu-u} \\
$(45,24)$ & $\langle \tau, \nu \kappabar^2 , \eta \rangle$ &
     $\{ \tau w \}$ &
     $\tau \eta \{ g_2 \} \in \{ \tau h_1 g_2\}$ &
     $\tau w = \langle \tau, \tau^2 h_2 g^2, h_1 \rangle$ &
     Lemma \ref{lem:t-Ph1^3h5e0} \\
$(47,25)$ & $\langle \eta, 2, \{ \tau w \} \rangle$ & $\{ \tau e_0 r \}$ &
    $\eta \{\tau^2 d_0 l \} = \{ P u \}$ &
    Lemma \ref{lem:2-e0r} &
    Lemma \ref{lem:2-e0r} \\
    & & & $\tau \eta^2 \theta_{4.5} \in \{ \tau h_1 B_1 \}$ \\
$(48,26)$ & $\langle 2, \eta, \{ h_1 h_5 d_0 \} \rangle$ &
    intersects $\{ h_2 h_5 d_0\}$ & $2 \nu \theta_{4.5} \in \{h_0 B_2 \}$ &
    $d_2(h_5 e_0) = h_1^2 h_5 d_0$ & Lemma \ref{lem:nu-h2h5d0} \\
$(50,27)$ & $\langle \sigmabar, 2, \theta_4 \rangle$ & 
    contained in $\{ h_5 c_1 \}$ & &
    $d_2(h_5) = h_0 h_4^2$ & 
    Lemma \ref{lem:2-h5c1} \\
$(50,27)$ & $\langle \nu, \sigma, \sigma \eta_5 \rangle$ & 
    contained in $\{ h_5 c_1 \}$ &
    & $h_5 c_1 = \langle h_2, h_3, h_1 h_3 h_5 \rangle$
    & Lemma \ref{lem:eta-h5c1} \\
    & & & & Lemma \ref{lem:sigma-h1h3h5} \\
$(50,27)$ & $\langle \nu, \eta, \tau \eta \{  g_2 \} \rangle$ 
    & $\{ C \}$ & &
    $C = \langle h_2, h_1, \tau h_1 g_2 \rangle$ &
    Lemma \ref{lem:eta-C} \\
    & & & & Lemma \ref{lem:eta-th1g2} \\
$(51,28)$ & $\langle \eta, \{ h_1 h_5 d_0 \}, \nu \rangle$ &
    intersects $\{ h_0 h_3 g_2 \}$ & $\nu \{B_2\} \in \{h_2 B_2\}$ &
    $d_2(h_5 e_0) = h_1^2 h_5 d_0$ & Lemma \ref{lem:nu-h2h5d0} \\
    & & & ? \\
$(52,29)$ & $\langle \{ q\}, \eta^3, \eta_4 \rangle$ & $\{ h_1 G_3 \}$ & &
    $h_1 G_3 = \langle q, h_1^3, h_1 h_4 \rangle$ &
    Lemma \ref{lem:nu-h1G3} \\
$(52,30)$ & $\langle \{d_1 \}, \eta^3, \eta_4 \rangle$ & $\{ d_1 g \}$ & &
    $d_1 g = \langle d_1, h_1^3, h_1 h_4 \rangle$ &
    Lemma \ref{lem:t.eta-d1} \\
$(55,31)$ & $\langle \{ \tau^2 h_1 e_0^2 \}, \eta^3, \eta_4 \rangle$ & 
    $\{ \tau^2 h_1 e_0^2 g \}$ & &
    $\tau^2 h_1 e_0^2 g =$ &
    Lemma \ref{lem:nu-h1G3} \\
    & & & & $ = \langle \tau^2 h_1 e_0^2, h_1^3, h_1 h_4 \rangle$ \\
    & & & & Lemma \ref{lem:nu-h1G3} \\
$(59,33)$ & $\langle \eta^2, \{ P h_1 h_5 c_0 \}, \epsilon \rangle$ &
   $\{ P h_1^3 h_5 e_0 \}$ & 
   $\eta^2 \{D_{11} \} \in \{ \tau^2 c_1 g^2 \}$ &
   $d_2(G_3) = P h_1^3 h_5 c_0$ & Lemma \ref{lem:d4-C} \\
$(60,32)$ & $\langle \theta_{4.5}, \sigma^2, 2 \rangle$ & 
   intersects $\{ B_3 \}$ & ? &
   Remark \ref{rem:d3-D3} &
   Remark \ref{rem:d3-D3} \\
$(60,34)$ & $\langle \nu \kappabar^2, \eta, \eta \kappa \rangle$ & 
    $\{ P h_1^4 h_5 e_0 \}$ & &
    $d_2(e_0) = h_1^2 d_0$ &
    Lemma \ref{lem:t-Ph1^3h5e0} \\
$(61,33)$ & $\langle \eta \theta_{4.5}, \sigma^2, 2 \rangle$ 
   & intersects $\{ h_1 B_3 \}$ & ?
   & $d_2(h_4) = h_0 h_3^2$ 
   & Remark \ref{rem:d3-D3} \\
   & & & & & Lemma \ref{lem:d2-X2} \\
\end{longtable}
\begin{longtable}{lllll}
\caption{Classical Adams hidden extensions} \\
\toprule
$(s,f)$ & type & from & to & reference \\
\midrule \endfirsthead
\caption[]{Classical Adams hidden extensions} \\
\toprule
$(s,f)$ & type & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:extn-refs}
$(20,6)$ & $\nu$ & $h_0^2 g$ & $P h_1 d_0$ & \cite{MT67}*{Theorem 2.1.1} \\
$(21,5)$ & $\eta$ & $h_1 g$ & $P d_0$ & \cite{MT67}*{Theorem 2.1.1} \\
$(21,6)$ & $2$ & $h_0 h_2 g$ & $P h_1 d_0$ & \cite{MT67}*{Theorem 2.1.1} \\
$(30,2)$ & $\nu$ & $h_4^2$ & $p$ & \cite{BMT70}*{Proposition 3.3.5} \\
$(30,2)$ & $\sigma$ & $h_4^2$ & $x$ & \cite{BMT70}*{Proposition 3.5.1} \\
$(32,6)$ & $\nu$ & $q$ & $h_1 e_0^2$ & \cite{BMT70}*{Proposition 3.3.1} \\
$(40,8)$ & $2$ & $g^2$ & $h_1 u$ & \cite{BMT70}*{Proposition 3.4.3} \\
$(40,8)$ & $\eta$ & $g^2$ & $z$ & \cite{BMT70}*{Corollary 3.4.2} \\
$(41,10)$ & $\eta$ & $z$ & $d_0^3$ & \cite{BMT70}*{Proposition 3.4.1} \\
$(45,3)$ & $4$ & $h_4^3$ & $h_0 h_5 d_0$ & \cite{BJM84}*{Theorem 3.3(i)} \\
$(45,3)$ & $\eta$ & $h_4^3$ & $B_1$ & \cite{BJM84}*{Theorem 3.1(i)} \\
$(45,9)$ & $\eta$ & $w$ & $d_0 l$ & \cite{BJM84}*{Theorem 3.1(iv)} \\
$(46,11)$ & $\eta$ & $d_0 l$ & $P u$ & \cite{BJM84}*{Theorem 3.1(ii)} \\
$(47,10)$ & $\eta$ & $e_0 r$ & $d_0 e_0^2$ & \cite{BJM84}*{Theorem 3.1(vi)} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden Adams $\tau$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Hidden Adams $\tau$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-tau}
$(22,7,13)$ & $c_0 d_0$ & $P d_0$ & cofiber of $\tau$ \\
$(23,8,14)$ & $h_1 c_0 d_0$ & $P h_1 d_0$ & cofiber of $\tau$ \\
$(28,6,17)$ & $h_1 h_3 g$ & $d_0^2$ & Lemma \ref{lem:t-h1h3g} \\
$(29,7,18)$ & $h_1^2 h_3 g$ & $h_1 d_0^2$ & Lemma \ref{lem:t-h1h3g} \\
$(40,9,23)$ & $\tau h_0 g^2$ & $h_1 u$ & Lemma \ref{lem:t-th0g^2} \\
$(41,9,23)$ & $\tau^2 h_1 g^2$ & $z$ & Lemma \ref{lem:t-th1g^2} \\
$(42,11,25)$ & $c_0 e_0^2$ & $d_0^3$ & cofiber of $\tau$ \\
$(43,12,26)$ & $h_1 c_0 e_0^2$ & $h_1 d_0^3$ & cofiber of $\tau$ \\
$(47,12,26)$ & $h_1 u'$ & $P u$ & cofiber of $\tau$ \\
$(48,10,29)$ & $h_1 h_3 g^2$ & $d_0 e_0^2$ & Lemma \ref{lem:t-h1h3g} \\
$(49,11,30)$ & $h_1^2 h_3 g^2$ & $h_1 d_0 e_0^2$ & Lemma \ref{lem:t-h1h3g} \\
$(52,10,29)$ & $h_1 G_3$ & $\tau^2 e_0 m$ & cofiber of $\tau$ \\
$(53,9,29)$ & $B_8$ & $x'$ & cofiber of $\tau$ \\
$(53,11,30)$ & $h_1^2 G_3$ & $d_0 u$ & cofiber of $\tau$ \\
$(54,8,31)$ & $h_1 i_1$ & $?$ \\
$(54,10,30)$ & $h_1 B_8$ & $h_1 x'$ & cofiber of $\tau$ \\
$(54,11,32)$ & $h_1^6 h_5 e_0$ & $\tau e_0^2 g$ & cofiber of $\tau$ \\
$(55,12,33)$ & $h_1^7 h_5 e_0$ & $\tau h_1 e_0^2 g$ & cofiber of $\tau$ \\
$(55,13,31)$ & $\tau^2 h_1 e_0^2 g$ & $d_0 z$ & Lemma \ref{lem:t-th1g^2} \\
$(59,7,33)$ & $j_1$ & $?$ \\
$(59,12,33)$ & $P h_1^3 h_5 e_0$ & $\tau d_0 w$ & Lemma \ref{lem:t-Ph1^3h5e0} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Tentative hidden Adams $\tau$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Tentative hidden Adams $\tau$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-tau-tentative}
$(60,13,34)$ & $\tau^2 h_0 g^3$ & $d_0 u' + \tau d_0^2 l$ & cofiber of $\tau$ \\
$(61,13,35)$ & $\tau^2 h_1 g^3$ & $d_0 e_0 r$ & cofiber of $\tau$ \\
$(62,14,37)$ & $h_1^6 h_5 c_0 e_0$ & $d_0^2 e_0^2$ & cofiber of $\tau$ \\
$(63,15,38)$ & $h_0^2 h_2 g^3$ & $h_1 d_0^2 e_0^2$ & cofiber of $\tau$ \\
$(65,9,36)$ & $h_1^2 X_2$ & $\tau B_{23}$ & Lemma \ref{lem:tau-h1^2X2} \\
$(66,10,37)$ & $h_1^3 X_2$ & $\tau h_1 B_{23}$ & Lemma \ref{lem:tau-h1^2X2} \\
$(66,14,37)$ & $h_1^5 X_1$ & $\tau^2 d_0 e_0 m$ & cofiber of $\tau$ \\
$(67,11,38)$ & $h_1^4 X_2$ & $B_8 d_0$ & Lemma \ref{lem:tau-h1^4X2} \\
$(67,13,37)$ & $B_8 d_0$ & $d_0 x'$ & Lemma \ref{lem:tau-B8d0} \\
$(67,15,38)$ & $h_0 e_0 g r$ & $d_0^2 u$ & cofiber of $\tau$ \\
$(68,14,41)$ & $h_1 h_3 g^3$ & $e_0^4$ & cofiber of $\tau$ \\
$(69,15,42)$ & $h_1^2 h_3 g^3$ & $h_1 e_0^4$ & cofiber of $\tau$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden Adams $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Hidden Adams $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-2}
$(23,6,14)$ & $h_0 h_2 g$ & $ h_1 c_0 d_0$ & Lemma \ref{lem:2-h0h2g} \\
$(23,6,13)$ & $\tau h_0 h_2 g$ & $ P h_1 d_0$ & Lemma \ref{lem:2-h0h2g} \\
$(40,8,22)$ & $\tau^2 g^2$ & $ h_1 u$ & Table \ref{tab:extn-refs} \\
$(43,10,26)$ & $h_0 h_2 g^2$ & $ h_1 c_0 e_0^2$ & Lemma \ref{lem:2-h0h2g} \\
$(43,10,25)$ & $\tau h_0 h_2 g^2$ & $ h_1 d_0^3$ & Lemma \ref{lem:2-h0h2g} \\
$(47,10,26)$ & $e_0 r$ & $ h_1 u'$ & Lemma \ref{lem:2-e0r} \\
$(47,10,25)$ & $\tau e_0 r$ & $ P u$ & Lemma \ref{lem:2-e0r} \\
$(51,6,28)$ & $h_0 h_3 g_2$ & $?$ \\
$(54,9,28)$ & $h_0 h_5 i$ & $\tau^4 e_0^2 g$ &
   Lemma \ref{lem:2-h0h5i} \\
$(59,7,33)$ & $j_1$ & $?$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Tentative hidden Adams $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Tentative hidden Adams $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-2-tentative}
$(60,12,33)$ & $\tau^3 g^3$ & $ d_0 u' + \tau d_0^2 l$ & Lemma \ref{lem:2-t^3g^3} \\
$(63,14,37)$ & $\tau h_0 h_2 g^3$ & $ h_1 d_0^2 e_0^2$ & Lemma \ref{lem:2-t^3g^3} \\
$(67,14,37)$ & $\tau e_0 g r$ & $ d_0^2 u$ & Lemma \ref{lem:2-t^3g^3} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden Adams $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Hidden Adams $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-eta}
$(15,4,8)$ & $h_0^3 h_4$ & $P c_0$ & image of $J$ \\
$(21,5,12)$ & $\tau h_1 g$ & $c_0 d_0$ & Lemma \ref{lem:eta-th1g} \\
$(21,5,11)$ & $\tau^2 h_1 g$ & $P d_0$ & Lemma \ref{lem:eta-th1g} \\
$(23,9,12)$ & $h_0^2 i$ & $P^2 c_0$ & image of $J$ \\
$(31,11,16)$ & $h_0^{10} h_5$ & $P^3 c_0$ & image of $J$ \\
$(38,4,20)$ & $h_0^2 h_3 h_5$ & $\tau^2 c_1 g$ & Lemma \ref{lem:eta-h0^2h3h5} \\
$(39,17,20)$ & $P^2 h_0^2 i$ & $P^4 c_0$ & image of $J$ \\
$(40,8,21)$ & $\tau^3 g^2$ & $z$ & Table \ref{tab:extn-refs} \\
$(41,5,23)$ & $h_1 f_1$ & $\tau h_2 c_1 g$ & Lemma \ref{lem:eta-h1f1} \\
$(41,9,24)$ & $\tau h_1 g^2$ & $c_0 e_0^2$ & Lemma \ref{lem:eta-th1g} \\
$(41,10,22)$ & $z$ & $\tau d_0^3$ & Lemma \ref{lem:eta-th1g} \\
$(45,3,24)$ & $h_3^2 h_5$ & $B_1$ & Lemma \ref{lem:eta-h3^2h5} \\
$(45,9,24)$ & $\tau w$ & $\tau d_0 l + u'$ & Table \ref{tab:extn-refs} \\
$(46,11,24)$ & $\tau^2 d_0 l$ & $P u$ & Table \ref{tab:extn-refs} \\
$(47,10,26)$ & $e_0 r$ & $\tau d_0 e_0^2$ & Table \ref{tab:extn-refs} \\
$(47,20,24)$ & $h_0^7 Q'$ & $P^5 c_0$ & image of $J$ \\
$(52,11,28)$ & $\tau^2 e_0 m$ & $d_0 u$ & Lemma \ref{lem:eta-t^2e0m} \\
$(54,12,29)$ & $\tau^3 e_0^2 g$ & $d_0 z$ & Lemma \ref{lem:eta-t^3e0^2g} \\
$(55,25,28)$ & $P^4 h_0^2 i$ & $P^6 c_0$ & image of $J$ \\
$(58,8,30)$ & $\tau h_1 Q_2$ & $?$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Tentative hidden Adams $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Tentative hidden Adams $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-eta-tentative}
$(59,13,32)$ & $\tau d_0 w$ & $d_0 u' + \tau d_0^2 l$ & Lemma \ref{lem:eta-td0w} \\
$(60,12,33)$ & $\tau^3 g^3$ & $d_0 e_0 r$ & Lemma \ref{lem:eta-td0w} \\
$(61,13,35)$ & $\tau^2 h_1 g^3$ & $d_0^2 e_0^2$ & Lemma \ref{lem:eta-td0w} \\
$(61,14,34)$ & $d_0 e_0 r$ & $\tau^2 d_0^2 e_0^2$ & Lemma \ref{lem:eta-td0w} \\
$(63,26,32)$ & $h_0^{25} h_6$ & $P^7 c_0$ & image of $J$ \\
$(65,13,35)$ & $\tau^2 g w$ & $\tau^2 d_0 e_0 m$ & Lemma \ref{lem:eta-td0w} \\
$(66,11,36)$ & $\tau h_1 B_{23}$ & $B_8 d_0$ & Lemma \ref{lem:eta-th1B23} \\
$(66,11,35)$ & $\tau^2 h_1 B_{23}$ & $d_0 x'$ & Lemma \ref{lem:eta-th1B23} \\
$(66,15,36)$ & $\tau^2 d_0 e_0 m$ & $d_0^2 u$ & Lemma \ref{lem:eta-td0w} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden Adams $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Hidden Adams $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-nu}
$(20,6,12)$ & $h_0^2 g$ & $h_1 c_0 d_0$ & Lemma \ref{lem:nu-h0^2g} \\
$(20,6,11)$ & $\tau h_0^2 g$ & $P h_1 d_0$ & Lemma \ref{lem:nu-h0^2g} \\
$(22,4,13)$ & $h_2 c_1$ & $h_1^2 h_4 c_0$ & Lemma \ref{lem:nu-h2c1} \\
$(26,6,15)$ & $\tau h_2^2 g$ & $h_1 d_0^2$ & Lemma \ref{lem:nu-th2^2g} \\
$(30,2,16)$ & $h_4^2$ & $p$ & Table \ref{tab:extn-refs} \\
$(32,6,17)$ & $q$ & $\tau^2 h_1 e_0^2$ & Table \ref{tab:extn-refs} \\
$(39,9,21)$ & $u$ & $\tau d_0^3$ & Lemma \ref{lem:nu-u} \\
$(40,10,24)$ & $h_0^2 g^2$ & $h_1 c_0 e_0^2$ & Lemma \ref{lem:nu-h0^2g} \\
$(40,10,23)$ & $\tau h_0^2 g^2$ & $h_1 d_0^3$ & Lemma \ref{lem:nu-h0^2g} \\
$(42,8,25)$ & $h_2 c_1 g$ & $h_1^6 h_5 c_0$ & Lemma \ref{lem:nu-h2c1} \\
$(45,3,24)$ & $h_3^2 h_5$ & $B_2$ & Lemma \ref{lem:nu-h3^2h5} \\
$(45,4,24)$ & $h_0 h_3^2 h_5$ & $h_0 B_2$ & Lemma \ref{lem:nu-h3^2h5} \\
$(45,9,24)$ & $\tau w$ & $\tau^2 d_0 e_0^2$ & Lemma \ref{lem:nu-u} \\
$(46,7,25)$ & $N$ & $P h_1^2 h_5 c_0$ & Lemma \ref{lem:nu-h2c1} \\
$(46,10,27)$ & $\tau h_2^2 g^2$ & $h_1 d_0 e_0^2$ & Lemma \ref{lem:nu-th2^2g} \\
$(48,6,26)$ & $h_2 h_5 d_0$ & $?$ \\
$(51,8,28)$ & $h_2 B_2$ & $h_1 B_8$ & Lemma \ref{lem:nu-h2B2} \\
$(51,8,27)$ & $\tau h_2 B_2$ & $h_1 x'$ & Lemma \ref{lem:nu-h2B2} \\
$(52,10,29)$ & $h_1 G_3$ & $\tau^2 h_1 e_0^2 g$ & Lemma \ref{lem:nu-h1G3} \\
$(52,11,28)$ & $\tau^2 e_0 m$ & $d_0 z$ & Lemma \ref{lem:nu-h1G3} \\
$(53,7,30)$ & $i_1$ & $?$ \\
$(54,11,32)$ & $h_1^6 h_5 e_0$ & $h_2 e_0^2 g$ & Lemma \ref{lem:nu-h1^6h5e0} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Tentative hidden Adams $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endfirsthead
\caption[]{Tentative hidden Adams $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-nu-tentative}
$(57,10,30)$ & $h_0 h_2 h_5 i$ & $\tau^2 d_0^2 l$ & Lemma \ref{lem:nu-h0h2h5i} \\
$(59,13,32)$ & $\tau d_0 w$ & $\tau^2 d_0^2 e_0^2$ & Lemma \ref{lem:nu-td0w} \\
$(59,12,33)$ & $P h_1^3 h_5 e_0$ & $\tau d_0^2 e_0^2$ & Lemma \ref{lem:nu-td0w} \\
$(60,14,35)$ & $\tau h_0^2 g^3$ & $h_1 d_0^2 e_0^2$ & Lemma \ref{lem:nu-th0^2g^3} \\
$(62,12,37)$ & $h_2 c_1 g^2$ & $h_1^8 D_4$ & Lemma \ref{lem:nu-h2c1g^2} \\
$(65,13,36)$ & $\tau g w + h_1^4 X_1$ & $\tau^2 e_0^4$ & Lemma \ref{lem:nu-td0w} \\
\end{longtable}
\begin{longtable}{lllll}
\caption{Some miscellaneous hidden Adams extensions} \\
\toprule
$(s,f,w)$ & type & from & to & reference \\
\midrule \endfirsthead
\caption[]{Some miscellaneous hidden Adams extensions} \\
\toprule
$(s,f,w)$ & type & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-misc-extn}
$(16,2,9)$ & $\sigma$ & $h_1 h_4$ & $h_4 c_0$ & Lemma \ref{lem:sigma-h1h4} \\
$(20,4,11)$ & $\epsilon$ & $\tau g$ & $d_0^2$ & Lemma \ref{lem:epsilon-kappabar} \\
$(40,8,23)$ & $\epsilon$ & $\tau g^2$ & $d_0 e_0^2$ & 
   Lemma \ref{lem:epsilon-kappabar} \\
$(32,6,17)$ & $\epsilon$ & $q$ & $h_1 u$ & Lemma \ref{lem:epsilon-q} \\
$(45,3,24)$ & $\epsilon$ & $h_3^2 h_5$ & $B_8$ & Lemma \ref{lem:epsilon-h3^2h5} \\
$(30,2,16)$ & $\nu_4$ & $h_4^2$ & $h_2 h_5 d_0$ & Lemma \ref{lem:nu4-h4^2} \\
$(30,2,16)$ & $\eta_4$ & $h_4^2$ & $h_1 h_5 d_0$ & Lemma \ref{lem:eta4-h4^2} \\
$(45,?,24)$ & $\kappa$ & $h_3^2 h_5$ or $h_5 d_0$ & $B_{21}$ &
   Lemma \ref{lem:kappa-h3^2h5} \\
$(45,?,24)$ & $\kappabar$ & $h_3^2 h_5$ or $h_5 d_0$ & $\tau B_{23}$ &
   Lemma \ref{lem:kappabar-h3^2h5} \\
   & & & & (tentative) \\
\end{longtable}
\begin{longtable}{lll}
\caption{Some compound hidden Adams extensions} \\
\toprule
$(s,w)$ & relation & reference\\
\midrule \endfirsthead
\caption[]{Some compound hidden Adams extensions} \\
\toprule
$(s,w)$ & relation & reference\\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Adams-compound-extn}
$(9,6)$ & $\nu^3 + \eta^2 \sigma = \eta \epsilon$ & \cite{Toda62} \\
$(40,22)$ & $\nu \{ h_2^2 h_5\} + \eta \sigma \eta_5 = \epsilon \eta_5$ &
   Lemma \ref{lem:compound-h1^2h3h5} \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden $h_0$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_0 \cdot \ol{x}$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden $h_0$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_0 \cdot \ol{x}$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-h0}
$(11,4,6)$ & $\ol{h_1^2 c_0}$ & $P h_2$ & 
   $d_2 ( b_{20} h_0(1) ) = \tau h_1^2 c_0$ \\ 
$(11,4,6) $ & $\ol{P^k h_1^2 c_0}$ & $P^{k+1} h_2$ &  
   $d_2 ( b_{20}^{2k+1} h_0(1) ) = \tau P^k h_1^2 c_0$ \\
   $+k(8,4,4)$ \\
$(23,6,12)$ & $\ol{c_0 d_0}$ & $i$ & 
   $d_2 ( b_{20} b_{30} h_0(1) ) = \tau c_0 d_0$ \\
$(26,6,14)$ & $\ol{c_0 e_0}$ & $j$ & 
   Lemma \ref{lem:_c0e0.h0} \\
$(26,6,14)$ & $\ol{P^k c_0 e_0}$ & $P^k j$ & 
   Lemma \ref{lem:_c0e0.h0} \\
   $+k(8,4,4)$ \\
$(39,14,20)$ & $\ol{P^2 c_0 d_0}$ & $P^2 i$ & 
   $d_2 ( b_{20}^5 b_{30} h_0(1) ) = \tau P^2 c_0 d_0$ \\
$(41,9,22)$ & $h_0 \cdot \ol{\tau h_0 g^2}$ & $z$ &
   $d_4 ( \Delta h_0 e_0 ) = \tau^2 h_0^2 g^2$ \\
$(44,9,24)$ & $h_2 \cdot \ol{\tau h_0 g^2}$ & $d_0 r$ & 
   $d_4 ( \Delta h_0 g ) = \tau^2 h_0 h_2 g^2$\\
$(46,10,26)$ & $\ol{c_0 e_0 g}$ & $d_0 l$ & 
   Lemma \ref{lem:_c0e0.h0} \\
$(46,13,24)$ & $h_0 \cdot \ol{\tau h_0 d_0^2 e_0}$ & $i^2$ &
   $d_4 ( P \Delta h_0 d_0 ) = \tau^2 h_0^2 d_0^2 e_0$\\
$(47,9,26)$ & $\ol{\tau h_2^2 g^2}$ & $e_0 r$ &
   $d_4( \Delta h_2 g ) = \tau^2 h_2^2 g^2$ \\
$(47,12,24)$ & $h_0^2 \cdot \ol{u'}$ & $Q'$ &
   $d_4 (\Delta h_0 i ) = \tau^2 h_0^2 d_0 l$ \\
$(49,13,26)$ & $h_0 \cdot \ol{\tau h_0 d_0 e_0^2}$ & $i j$ &
   $d_4 (P \Delta h_0 e_0) = \tau^2 h_0^2 d_0 e_0^2$ \\
$(52,13,28)$ & $h_0 \cdot \ol{\tau h_0 e_0^3}$ & $i k$ &
   $d_4 (P \Delta h_2 e_0) = \tau^2 h_0^2 e_0^3$ \\
$(54,8,30)$ & $\ol{h_1 d_1 g}$ & $h_1 h_5 c_0 d_0$ & 
   Lemma \ref{lem:h0-h1d1g} \\
$(55,13,30)$ & $h_0 \cdot \ol{\tau h_0 e_0^2 g}$ 
   & $i l$ & $d_4 ( \Delta h_0 d_0 e_0 ) = \tau^2 h_0^2 e_0^2 g$ \\
$(55,22,28)$ & $\ol{P^4 c_0 d_0}$ & $P^4 i$ &
   $d_2 ( b_{20}^9 b_{30} h_0(1) ) = \tau P^4 c_0 d_0$ \\
$(56,10,30)$ & $\ol{h_1^2 B_8}$ & $h_2 x'$ & Lemma \ref{lem:h0-h1^2B8} \\
$(57,17,30)$ & $h_0 \cdot \ol{\tau h_0 d_0^4}$ & $P i j$ & $d_4 ( P^2 \Delta h_0 e_0 ) = \tau^2 h_0^2 d_0^4$ \\
$(58,5,30)$ & $\ol{D_4}$ & $D_2$ & $d_2 ( b_{30} h_0(1,2) ) = \tau D_4$ \\
$(58,13,32)$ & $h_0 \cdot \ol{\tau h_0 e_0 g^2}$ & $i m$ & $d_4( \Delta h_0 e_0^2 ) = \tau^2 h_0^2 e_0 g^2$ \\
$(61,13,34)$ & $h_2 \cdot \ol{\tau h_0 e_0 g^2}$ & $j m$ & $d_4( \Delta h_0 e_0 g ) = \tau^2 h_0^2 g^3$ \\
$(62,12,34)$ & $h_2 \cdot \ol{\tau h_2 g m}$ & $\tau e_0 w$ & $d_4 ( \Delta h_2 g \nu ) = \tau^2 h_2^2 g m$ \\
$(62,21,32)$ & $h_0 \cdot \ol{\tau P^2 h_0 d_0^2 e_0}$ & $P^2 i^2$ & $d_4 ( P^3 \Delta h_0 d_0 ) = \tau^2 P^2 h_0^2 d_0^2 e_0$ \\
$(65,21,34)$ & $h_0 \cdot \ol{\tau P h_0 d_0^4}$ & $P^2 i j$ & $d_4 ( P^3 \Delta h_0 e_0 ) = \tau^2 P h_0^2 d_0^4$ \\
$(66,9,34)$ & $\ol{c_0 Q_2}$ & ? & \\ 
$(67,13,38)$ & $\ol{\tau h_2^2 g^3}$ & $l m$ & $d_4 ( \Delta h_2 g^2 ) = \tau^2 h_2^2 g^3$ \\
$(68,6,36)$ & $\ol{h_1 r_1}$ & $h_3 (A + A')$ & $d_4 ( x_{68} ) = \tau h_1 r_1$ \\
$(68,21,36)$ & $h_0 \cdot \ol{\tau P h_0 d_0^3 e_0}$ & $P^2 i k$ & $d_4 ( P^2 \Delta h_0 d_0^2 ) = \tau^2 P h_0^2 d_0^3 e_0$ \\
$(69,9,36)$ & $\ol{h_1 X_3}$ & $P (A+A')$ & $d_2 ( b_{20}^2 h_3 b_{31} b_{40} + \tau h_1 b_{20} b_{30} b_{31}^2 )$ \\
& & &  $= \tau h_1 X_3$ \\
$(70,16,36)$ & $\ol{P c_0 x'}$ & $R_1'$ & $d_2(P^2 B b_{20} b_{30}) = \tau P c_0 x'$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden $h_1$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_1 \cdot \ol{x}$ & reference \\
\midrule \endfirsthead
\caption[]{Hidden $h_1$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_1 \cdot \ol{x}$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-h1}
$(35,5,19)$ & $\ol{h_1^2 d_1}$ & $t$ & 
  $d_2 ( h_1 b_{30} b_{22} ) = \tau h_1^2 d_1$ \\
  & & & $d_2 ( b_{21}^2 h_1(1) ) = h_1^3 d_1$ \\
$(39,7,22)$ & $h_1^3 h_5 \cdot \ol{h_1^4}$ & $\tau g^2$ & 
  $d_8 ( g^2 ) = h_1^8 h_5$ \\
$(41,8,22)$ & $\ol{\tau h_0 g^2}$ & $v$ & 
  $d_4 ( \Delta e_0 ) = \tau^2 h_0 g^2$ \\
$(44,8,23)$ & $\ol{\tau^2 h_2 g^2}$ & $\tau w$ & 
  $d_8 ( w ) = P h_1^5 h_5$ \\
$(46,12,24)$ & $\ol{\tau h_0 d_0^2 e_0}$ & $P u$ & 
  $d_4 ( P \Delta d_0 ) = \tau^2 h_0 d_0^2 e_0$ \\
$(49,12,26)$ & $\ol{\tau h_0 d_0 e_0^2}$ & $P v$ & 
  $d_4 ( \Delta P e_0 ) = \tau^2 h_0 d_0 e_0^2$ \\
$(52,12,28)$ & $\ol{\tau h_0 e_0^3}$ & $d_0 u$ & Lemma \ref{lem:h1-th0e0^3} \\
$(55,8,29)$ & $h_1 h_5 \cdot \ol{c_0 d_0}$ & $P h_5 e_0$ & 
  Lemma \ref{lem:h1-h1h5c0d0} \\
$(55,9,31)$ & $h_1 \cdot \ol{h_1 d_1 g}$ & $g t$ & 
  $d_2 ( h_1 b_{30} b_{22} g ) = \tau h_1^2 d_1 g$ \\
 & & & $d_2 ( h_1(1) g^2 ) = h_1^3 d_1 g$ \\
$(56,8,30)$ & $\ol{\tau h_2 d_1 g}$ & $D_{11}$ & 
  $d_4 ( \Delta d_1 ) = \tau^2 h_2 d_1 g$ \\
$(56,11,32)$ & $h_1^5 h_5 \cdot \ol{h_1^2 e_0}$ & 
  $\tau e_0 g^2$ & $d_8 ( e_0 g^2 ) = h_1^8 h_5 e_0$ \\
$(57,16,30)$ & $\ol{\tau h_0 d_0^4}$ & 
  $P^2 v$ & $d_4 ( P^2 \Delta e_0 ) = \tau^2 h_0 d_0^4$ \\
$(59,11,34)$ & $h_1^4 \cdot \ol{h_1 i_1}$ & 
  $\tau g^3$ & $d_4 ( g^3 ) = h_1^6 i_1$ \\
$(60,10,32)$ & $h_1 h_3 \cdot \ol{G_3}$ & $n r$ & 
  $d_4 ( \Delta t ) = \tau^3 c_1 g^2$ \\
$(61,12,33)$ & $h_1^2 h_5 \cdot \ol{P h_1^2 e_0}$ & 
  $\tau e_0 w$ & $d_8 ( e_0 w ) = P h_1^5 h_5 e_0$ \\
$(62,20,32)$ & $\ol{\tau P^2 h_0 d_0^2 e_0}$ & $P^3 u$ & 
  $d_4 ( P^3 \Delta d_0 ) = \tau^2 P^2 h_0 d_0^2 e_0$ \\
$(64,8,34)$ & $h_1 h_3 \cdot \ol{B_6}$ & $h_2 C_0$ & 
  $d_2 ( B h_1 b_{21} h_1(1) ) = h_1^3 B_7$ \\
 & & & $d_2 ( h_1^2 b_{30} b_{22} b_{40} ) = \tau h_1^2 B_7$ \\
$(64,9,34)$ & $h_1^2 \cdot \ol{h_5 d_0 e_0}$ & $\tau B_{23} + c_0 Q_2$ & 
  Lemma \ref{lem:h5d0e0.h1^2} \\
$(64,12,35)$ & $h_1^4 \cdot \ol{h_1^2 Q_2}$ & $\tau g w + h_1^4 X_1$ &
  Lemma \ref{lem:_h1^2Q2.h1^5} \\
$(65,6,34)$ & $h_3 \cdot \ol{D_4}$ & $\tau G_0$ & 
  $d_2 ( h_3 b_{30} h_0(1,2) ) = \tau h_1^2 H_1$ \\
  & & & $d_2( b_{21}^2 h_0(1,2) ) = h_1^3 H_1$ \\
$(65,20,34)$ & $\ol{\tau P h_0 d_0^4}$ & $P^3 v$ & 
  $d_4 ( P^3 \Delta e_0 ) = \tau^2 P h_0 d_0^4$ \\
$(68,8,37)$ & $h_1 h_3 \cdot \ol{j_1}$ & $h_0 h_2 G_0$ & 
  $d_2 ( h_1 b_{21}^2 b_{22} b_{31} ) = h_1^2 h_3 j_1$ \\
& & & $d_2 ( h_1^2 h_1(1) b_{22} b_{40} ) = \tau h_1 h_3 j_1$ \\
$(68,10,37)$ & $h_1^2 c_0 \cdot \ol{D_4}$ & $h_2 B_5$ or & 
  Lemma \ref{lem:_D4.h1^3c0} \\
  & & $h_2 B_5 + h_1^2 X_3$ \\
$(68,12,35)$ & $\ol{\tau B_8 d_0}$ & $\tau W_1$ & 
  $d_8 ( \tau \Delta^2 g ) = \tau h_0^4 X_3$ \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden $h_2$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_2 \cdot \ol{x}$ & reference \\ 
\midrule \endfirsthead
\caption[]{Hidden $h_2$ extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & $\ol{x}$ & $h_2 \cdot \ol{x}$ & reference \\ 
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-h2}
$(28,4,15)$ & $\ol{h_3 g}$ & $n$ & $d_2 ( b_{30} h_1(1)) = \tau h_3 g$ \\
$(42,8,22)$ & $\ol{\tau^2 h_1 g^2}$ & ? & \\
$(43,7,23)$ & $\ol{\tau h_2 c_1 g}$ & $N$ & $d_4 ( \Delta c_1 ) = \tau^2 h_2 c_1 g$ \\
$(44,9,24)$ & $h_2 \cdot \ol{\tau h_0 g^2}$ & $e_0 r$ & 
  $d_4 ( \Delta h_0 g ) = \tau^2 h_0 h_2 g^2$ \\
$(47,5,25)$ & $\ol{h_1^2 g_2}$ & $C$ & 
  $d_4 ( h_2 b_{40} h_1(1) ) = \tau h_1^2 g_2$ \\
$(48,8,27)$ & $\ol{h_3 g^2}$ & $g n$ & 
  $d_2 ( b_{21}^2 b_{30} h_1(1) ) = \tau h_3 g^2$ \\
$(54,8,30)$ & $\ol{h_1 d_1 g}$ & $h_1^2 B_6$ & 
  $d_2 ( b_{21}^2 b_{30} b_{22} + h_2^2 b_{21}^2 b_{40} ) = \tau h_1 d_1 g$ \\
$(58,5,30)$ & $\ol{D_4}$ & $A$ & $d_2 ( b_{30} h_0(1,2) ) = \tau D_4$ \\
$(58,10,31)$ & $h_2 \cdot \ol{\tau h_2 g n}$ & $n r$ & 
  $d_4 ( \Delta h_2 n ) = \tau^2 h_2^2 g n$ \\
$(59,5,31)$ & $\ol{h_3^2 g_2}$ & $h_5 n$ & 
  $d_2 ( h_5 b_{30} h_1(1) ) = \tau h_3 h_5 g$ \\
$(59,7,31)$ & $h_2 \cdot \ol{B_6}$ & $C_0$ & 
  $d_4 ( x_{59} ) = \tau^2 e_1 g$ \\
$(60,6,32)$ & $\ol{j_1}$ & $C'$ & $d_2 ( h_1(1)^2 b_{40} ) = \tau j_1$ \\
$(61,13,34)$ & $h_2 e_0 \cdot \ol{\tau h_2 e_0 g}$ & $k m$ & 
  $d_4 ( \Delta h_0 e_0 g ) = \tau^2 h_2^2 e_0^2 g$ \\
$(62,11,32)$ & $\ol{P h_5 c_0 d_0}$ & 
  $P h_5 j$ & $d_2 ( P h_5 b_{20} h_0(1) b_{30} ) = \tau P h_5 c_0 d_0$ \\
$(62,12,34)$ & $h_2 \cdot \ol{\tau h_2 g m}$ & $\tau g w$ & 
  $d_4 ( \Delta h_2 g \nu ) = \tau^2 h_2^2 g m$ \\
$(63,11,35)$ & $\ol{\tau h_2 c_1 g^2}$ & $n m$ & 
  $d_4 ( \Delta c_1 g ) = \tau^2 h_2 c_1 g^2$ \\
$(64,13,36)$ & $\ol{\tau h_0 h_2 g^3}$ & $l m$ & 
  $d_4 ( \Delta h_0 g^2 ) = \tau^2 h_0 h_2 g^3$ \\
$(66,8,36)$ & $\ol{h_1 d_1^2}$ & $h_1 h_3 B_7$ & 
  $d_2 ( b_{30} b_{22} h_1(1)^2 ) = \tau h_1 d_1^2$ \\
$(66,9,34)$ & $\ol{c_0 Q_2}$ & ? & \\
$(67,13,38)$ & $\ol{\tau h_2^2 g^3}$ & $m^2$ & 
  $d_4 ( \Delta h_2 g^2 ) = \tau^2 h_2^2 g^3$ \\
\end{longtable}
\begin{longtable}{lll}
\caption{Some miscellaneous hidden extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & relation & reference \\ 
\midrule \endfirsthead
\caption[]{Some miscellaneous hidden extensions in $E_2(C\tau)$} \\
\toprule
$(s,f,w)$ & relation & reference \\ 
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-misc-extn}
$(25,8,14)$ &
  $h_1^2 \cdot \ol{c_0 d_0} + d_0 \cdot \ol{h_1^2 c_0} = P e_0$ &
  Lemma \ref{lem:_h1^2e0.c0} \\
$(28,8,16)$ & 
  $c_0 \cdot \ol{h_1^2 e_0} + e_0 \cdot \ol{h_1^2 c_0} = d_0^2$ & 
  Lemma \ref{lem:_h1^2e0.c0} \\
$(28,8,16)$ & 
  $h_1^2 \cdot \ol{c_0 e_0} + e_0 \cdot \ol{h_1^2 c_0} = d_0^2$ &
  Lemma \ref{lem:_c0e0.d0} \\
$(40,10,22)$ & 
  $d_0 \cdot \ol{c_0 e_0} + e_0 \cdot \ol{c_0 d_0} = h_1 u$ &
  Lemma \ref{lem:_c0e0.d0} \\
$(56,15,33)$ & 
  $h_1^2 e_0^2 \cdot \ol{h_1^2 e_0} + d_0 e_0 g \cdot \ol{h_1^4} +
   h_1^6 \cdot \ol{h_1^3 B_1} = c_0 d_0 e_0^2$ & 
  Lemma \ref{lem:_h1^2e0.h1^2e0^2} \\
$(57,15,31)$ & 
  $h_1^2 \cdot \ol{h_1 d_0 u} + d_0 \cdot \ol{h_1^3 u} = P v'$ &
  Lemma \ref{lem:_h1^2e0.c0} \\
$(59,9,32)$ & 
  $h_1^3 \cdot \ol{B_6} + h_2 \cdot \ol{\tau h_2 d_1 g} = h_1^2 Q_2$ &
  Lemma \ref{lem:B6.h1^3} \\
$(65,11,34)$ &
  $P h_1 \cdot \ol{B_6} = h_1 q_1$ & Lemma \ref{lem:hidden-B6-Ph1} \\
\end{longtable}
\begin{longtable}{llll}
\caption{$E_2(C\tau)$ generators} \\
\toprule
$(s,f,w)$ & $x$ & $d_2(x)$ & reference \\
\midrule \endfirsthead
\caption[]{$E_2(C\tau)$ generators} \\
\toprule
$(s,f,w)$ & $x$ & $d_2(x)$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-E2}
$(5,3,3)$ & $\ol{h_1^4}$ \\
$(11,4,6)$ & $\ol{h_1^2 c_0}$ \\
$(5,3,3)$ & $\ol{P^k h_1^4}$ \\
$+k(8,4,4)$ \\
$(11,4,6)$ & $\ol{P^k h_1^2 c_0}$ \\
$+k(8,4,4)$ \\
$(20,5,11)$ & $\ol{h_1^2 e_0}$ & $d_0 \cdot \ol{h_1^4}$ & top cell \\
$(23,6,12)$ & $\ol{c_0 d_0}$ & $P d_0$ &
  $h_0 \cdot \ol{c_0 d_0} = i$ \\
& & & $d_2(i)$ in bottom cell \\
$(26,6,14)$ & $\ol{c_0 e_0}$ & $h_1^2 \cdot \ol{c_0 d_0}$ &
   $h_0 \cdot \ol{c_0 e_0} = j$ \\
    & & $+ P e_0$ & $d_2(j)$ in bottom cell \\  
    & & & $d_2(c_0 e_0)$ in top cell \\
$(28,4,15)$ & $\ol{h_3 g}$ & $h_1 h_4 \cdot \ol{h_1^2 c_0}$ & top cell \\
$(20,5,11)$ & $\ol{P^k h_1^2 e_0}$ & $P^k d_0 \cdot \ol{h_1^4}$ & top cell \\
$+k(8,4,4)$ \\
$(26,6,14)$ & $\ol{P^k c_0 e_0}$ & $P^k h_1^2 \cdot \ol{c_0 d_0}$ &
   $h_0 \cdot \ol{P^k c_0 e_0} = P^k j$ \\
$ + k(8,4,4)$   & & $+ P^{k+1} e_0$ & $d_2(P^k j)$ in bottom cell \\
   & & & $d_2(P^k c_0 e_0)$ in top cell \\
$(39,14,20)$ & $\ol{P^2 c_0 d_0}$ & $P^3 d_0$ &
   $h_0 \cdot \ol{P^2 c_0 d_0} = P^2 i$ \\
   & & & $d_2(P^2 i)$ in bottom cell \\
$(40,9,23)$ & $\ol{h_1^2 e_0 g}$ & $h_1^2 e_0 \cdot \ol{h_1^2 e_0}$ &
   Lemma \ref{lem:Ctau-d2-h1^2e0g} \\
   & & $+ c_0 d_0 e_0$ \\
$(41,8,22)$ & $\ol{\tau h_0 g^2}$ & $h_1 u$ &
   $h_1 \cdot \ol{\tau h_0 g^2} = v$ \\
   & & & $d_2(v)$ in bottom cell \\
$(42,8,22)$ & $\ol{\tau^2 h_1 g^2}$ & $z$ &
   Lemma \ref{lem:Ctau-d2-t^2h1g^2} \\
$(43,7,23)$ & $\ol{\tau h_2 c_1 g}$ \\
$(43,11,23)$ & $\ol{h_1^3 u}$ \\
$(44,8,23)$ & $\ol{\tau^2 h_2 g^2}$ \\
$(44,9,23)$ & $\ol{h_1 v}$ & $\ol{h_1^3 u}$ & top cell \\
$(46,10,26)$ & $\ol{c_0 e_0 g}$ & $h_1^2 e_0 \cdot \ol{c_0 e_0}$ &
   $h_0 \cdot \ol{c_0 e_0 g} = d_0 l$ \\
   & & $+ d_0^2 e_0$ & $d_2(d_0 l)$ in bottom cell \\
   & & & $d_2(c_0 e_0 g)$ in top cell \\
$(46,12,24)$ & $\ol{\tau h_0 d_0^2 e_0}$ \\
$(47,5,25)$ & $\ol{h_1^2 g_2}$ \\
$(47,9,26)$ & $\ol{\tau h_2^2 g^2}$ \\
$(47,10,24)$ & $\ol{u'}$ & $\ol{\tau h_0 d_0^2 e_0}$ & top cell \\
$(48,8,27)$ & $\ol{h_3 g^2}$ & $h_1^5 h_5 \cdot \ol{h_1^2 c_0}$ & top cell \\
$(49,12,26)$ & $\ol{\tau h_0 d_0 e_0^2}$ & $P h_1 u$ &
   $h_1 \cdot \ol{\tau h_0 d_0 e_0^2} = P v$ \\
   & & & $d_2(P v)$ in bottom cell \\
$(50,9,27)$ & $\ol{h_1^3 B_1}$ \\
$(50,10,26)$ & $\ol{v'}$ & $h_1^2 \cdot \ol{u'}$ & top cell \\
   & &  $+ \tau h_0 d_0 e_0^2$ \\
$(51,15,27)$ & $\ol{P h_1^3 u}$ \\
$(52,8,27)$ & $\ol{G_3}$ & $h_1 h_5 \cdot \ol{P h_1^2 c_0}$ & top cell \\
$(52,12,28)$ & $\ol{\tau h_0 e_0^3}$ \\
$(52,13,27)$ & $\ol{P h_1 v}$ & $\ol{P h_1^3 u}$ & top cell \\
$(54,8,30)$ & $\ol{h_1 d_1 g}$ \\
$(55,7,30)$ & $\ol{h_1 i_1}$ & $?$ \\
$(55,9,29)$ & $\ol{\tau h_2 g n}$ \\
$(55,13,29)$ & $\ol{h_1 d_0 u}$ & $P u'$ & Lemma \ref{lem:Ctau-d2-h1d0u} \\
$(55,22,28)$ & $\ol{P^4 c_0 d_0}$ & $P^5 d_0$ &
   $h_0 \cdot \ol{P^4 c_0 d_0} = P^4 i$ \\
   & & & $d_2(P^4 i)$ in bottom cell \\
$(56,6,29)$ & $\ol{B_6}$ \\
$(56,8,30)$ & $\ol{\tau h_2 d_1 g}$ \\
$(56,10,30)$ & $\ol{h_1^2 B_8}$ \\
$(56,11,30)$ & $\ol{\tau h_0 g m}$ & $h_0 d_0 \cdot \ol{\tau h_0 g^2}$ & top cell \\
$(57,16,30)$ & $\ol{\tau h_0 d_0^4}$ & $P^2 h_1 u$ &
   $h_1 \cdot \ol{\tau h_0 d_0^4} = P^2 v$ \\
   & & & $d_2(P^2 v)$ in bottom cell \\
$(58,5,30)$ & $\ol{D_4}$ & $h_1 \cdot \ol{B_6} + Q_2$ &
   Lemma \ref{lem:Ctau-d2-D4} \\
$(58,14,30)$ & $\ol{P v'}$ & $P h_1^2 \cdot \ol{u'} + \ol{\tau h_0 d_0^4}$ 
  & top cell \\
$(59,5,31)$ & $\ol{h_3^2 g_2}$ \\
$(59,11,32)$ & $\ol{\tau h_2 g m}$ & $h_0 e_0 \cdot \ol{\tau h_0 g^2}$ & top cell \\
$(59,19,31)$ & $\ol{P^2 h_1^3 u}$ \\
$(60,6,32)$ & $\ol{j_1}$ \\
$(60,8,31)$ & $\ol{h_1^2 Q_2}$ \\
$(60,17,31)$ & $\ol{P^2 h_1 v}$ & $\ol{P^2 h_1^3 u}$ & top cell \\
$(62,11,32)$ & $\ol{P h_5 c_0 d_0}$ \\
$(62,20,32)$ & $\ol{\tau P^2 h_0 d_0^2 e_0}$ \\
$(63,8,33)$ & $\ol{h_5 d_0 e_0}$ \\
$(63,11,35)$ & $\ol{\tau h_2 c_1 g^2}$ \\
$(63,13,33)$ & $\ol{h_1 c_0 x'}$ & $P h_1 x'$ & Lemma \ref{lem:Ctau-d2-h1c0x'} \\
$(63,17,33)$ & $\ol{P h_1 d_0 u}$ & $P^2 u'$ & Lemma \ref{lem:Ctau-d2-h1d0u} \\
$(65,11,35)$ & $\ol{h_1^2 B_{22}}$ & $B_{21} \cdot \ol{h_1^4}$ & top cell \\
$(65,20,34)$ & $\ol{\tau P h_0 d_0^4}$ & $P^3 h_1 u$ &
   $h_1 \cdot \ol{\tau P h_0 d_0^4} = P^3 v$ \\
   & & & $d_2(P^3 v)$ in bottom cell \\
$(66,9,34)$ & $\ol{c_0 Q_2}$ & & Lemma \ref{lem:Ctau-d2-_c0Q2} \\
$(66,18,34)$ & $\ol{P^2 v'}$ & $\ol{\tau P h_0 d_0^4} + P^2 h_1^2 \cdot \ol{u'}$ 
   & top cell \\
$(67,13,39)$ & $\ol{\tau h_2^2 g^3}$ \\
$(67,15,35)$ & $\ol{h_1^2 U}$ & $x' \cdot \ol{P h_1^4}$ & top cell \\
$(67,23,35)$ & $\ol{P^3 h_1^3 u}$ \\
$(68,6,36)$ & $\ol{h_1 r_1}$ & $?$ \\
$(68,12,35)$ & $\ol{\tau B_8 d_0}$ \\
$(68,12,39)$ & $\ol{h_3 g^3}$ & $h_1^9 \cdot \ol{D_4}$ & top cell \\
$(68,21,35)$ & $\ol{P^3 h_1 v}$ & $\ol{P^3 h_1^3 u}$ & top cell \\
$(69,9,36)$ & $\ol{h_1 X_3}$ \\
$(69,17,37)$ & $\ol{h_1 d_0^2 u}$ \\
$(70,16,36)$ & $\ol{P c_0 x'}$ & $P^2 x'$ &
  $h_0 \cdot \ol{P c_0 x'} = R'_1$ \\
  & & & $d_2(R'_1)$ in bottom cell \\
\end{longtable}
\begin{longtable}{llll}
\caption{Ambiguous $E_2(C\tau)$ generators} \\
\toprule
$(s,f,w)$ & $x$ & ambiguity & definition \\
\midrule \endfirsthead
\caption[]{Ambiguous $E_2(C\tau)$ generators} \\
\toprule
$(s,f,w)$ & $x$ & ambiguity & definition \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-ambiguous}
$(55,7,30)$ & $\ol{h_1 i_1}$ & $\tau h_1 G$ & 
  $h_1^5 \cdot \ol{h_1 i_1} = \tau g^3$ \\
 & & $B_6$ & $c_0 \cdot \ol{h_1 i_1} = h_1^5 \cdot \ol{D_4}$ \\
$(56,11,30)$ & $\ol{\tau h_0 g m}$ & $h_2 x'$ & \\
$(59,11,32)$ & $\ol{\tau h_2 g m}$ & $h_0 B_{21}$ & \\
$(62,11,32)$ & $\ol{P h_5 c_0 d_0}$ & $h_0 R$ & $h_0 \cdot \ol{P h_5 c_0 d_0} = 0$ \\
$(68,6,36)$ & $\ol{h_1 r_1}$ & $\tau h_1 Q_3$ & \\
\end{longtable}
\begin{longtable}{llll}
\caption{Adams $d_3$ differentials for $E_3(C\tau)$} \\
\toprule
$(s,f,w)$ & $x$ & $d_3(x)$ & reference \\
\midrule \endfirsthead
\caption[]{Adams $d_3$ differentials for $E_3(C\tau)$} \\
\toprule
$(s,f,w)$ & $x$ & $d_3(x)$ & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-d3}
$(29,5,16)$ & $\ol{h_1 h_3 g}$ & $d_0^2$ &
   Lemma \ref{lem:Ctau-d3-_h1h3g} \\
$(47,17,24)$ & $h_0^4 Q'$ & $P^4 d_0$ & 
   $d_3 (h_0^5 Q')$ in bottom cell \\
$(49,9,28)$ & $\ol{h_1 h_3 g^2}$ & $d_0 e_0^2$ &
   Lemma \ref{lem:Ctau-d3-_h1h3g} \\
$(51,6,27)$ & $\ol{h_1^2 h_5 e_0}$ & $\ol{h_1^3 B_1}$ &
   $h_1^6 h_5 \cdot \ol{h_1^2 e_0} = \tau e_0 g^2$ \\
   & & & $h_1^6 \cdot \ol{h_1^3 B_1} = c_0 d_0 e_0^2$ in $E_3(C\tau)$ \\
   & & & $d_3(\tau e_0 g^2)$ in bottom cell \\
$(53,9,28)$ & $\ol{h_1 G_3}$ & $\ol{\tau h_0 e_0^3}$ &
   Lemma \ref{lem:Ctau-d3-_h1G3}\\
$(54,7,28)$ & $\ol{h_5 c_0 d_0}$ & $x'$ &
    $h_0 \cdot \ol{h_5 c_0 d_0} = h_5 i$ \\
    & & & $d_3(h_5 i )$ in bottom cell \\
$(55,7,30)$ & $\ol{h_1 i_1}$ or & $?$ \\
& $\ol{h_1 i_1} + \tau h_1 G$ & \\
$(56,6,29)$ & $\ol{B_6}$ & $\ol{\tau h_2 g n}$ & top cell \\
$(57,7,30)$ & $\ol{h_5 c_0 e_0}$ & $\ol{h_1^2 B_8}$ & top cell \\
$(59,10,31)$ & $\ol{P h_1^2 h_5 e_0}$ & $x' \cdot \ol{h_1^4}$ & top cell \\
$(61,8,33)$ & $\ol{h_1^3 D_4}$ & $h_1 B_{21}$ &
   Lemma \ref{lem:Ctau-d3-_h1^3D4} \\
$(65,11,34)$ & $\ol{P h_5 c_0 e_0}$ & $h_1 \cdot \ol{ h_1 c_0 x'} + U$ &
  Lemma \ref{lem:Ctau-d3-_Ph5c0e0} \\
$(68,10,37)$ & $\ol{h_1^2 D_4 c_0}$ & $B_8 d_0$ &
   $h_1 \cdot \ol{h_1^2 D_4 c_0} = h_2 B_5$ \\
   & & & $d_3(h_2 B_5)$ in bottom cell \\
\end{longtable}
\begin{longtable}{lll}
\caption{Projection to the top cell of $C\tau$} \\
\toprule
& element of & element of \\
$(s,f,w)$ & $E_\infty(C\tau)$ & $E_\infty(S^{0,0})$ \\
\midrule \endfirsthead
\caption[]{Projection to the top cell of $C\tau$} \\
\toprule
& element of & element of \\
$(s,f,w)$ & $E_\infty(C\tau)$ & $E_\infty(S^{0,0})$ \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-top}
$(30,6,16)$ & $r$ & $h_1 d_0^2$ \\
$(34,2,18)$ & $h_2 h_5$ & $h_1 d_1$ \\
$(38,7,20)$ & $h_0 y$ & $\tau h_2 e_0^2$ \\
$(41,4,22)$ & $h_0 c_2$ & $h_1 h_3 d_1$ \\
$(44,10,24)$ & $d_0 r$ & $h_1 d_0^3$ \\
$(50,10,28)$ & $g r$ & $h_1 d_0 e_0^2$ \\
$(55,7,30)$ & $B_6$ & $h_2 g n$ \\
$(56,10,29)$ & $Q_1$ & $d_0 z$ \\
$(57,7,30)$ & $Q_2$ & $\tau g t$ \\
$(58,7,30)$ & $h_0 D_2$ & $D_{11}$ \\
$(58,11,32)$ & $P h_1^2 h_5 e_0$ & $\tau h_2 e_0^2 g$ \\
$(59,8,33)$ & $h_1^2 D_4$ & $h_2^2 d_1 g$ \\
\end{longtable}
\begin{longtable}{lllll}
\caption{Hidden Adams extensions in $E_\infty(C\tau)$} \\
\toprule
$(s,f,w)$ & type & from & to & reference \\
\midrule \endfirsthead
\caption[]{Hidden Adams extensions in $E_\infty(C\tau)$} \\
\toprule
$(s,f,w)$ & type & from & to & reference \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:Ctau-hidden}
$(35,5,19)$ & $\eta$ & $h_2 h_5$ & $\ol{h_3^2 g}$ & top cell \\
$(39,9,21)$ & $\eta$ & $h_0 y$ & $u$ & Lemma \ref{lem:Ctau-eta-h0y} \\
$(41,9,22)$ & $\nu$ & $h_0 y$ & $\ol{\tau h_0^2 g^2}$ & top cell \\
$(42,6,23)$ & $\eta$ & $h_0 c_2$ & $h_3 \cdot \ol{h_3^2 g}$ & top cell \\
$(47,12,26)$ & $\nu$ & $d_0 r$ & $h_1 u'$ & Lemma \ref{lem:Ctau-nu-d0r} \\
$(48,8,26)$ & $\eta$ & $\ol{h_1^2 g_2}$ & $?$ & \\
$(54,10,30)$ & $2$ & $\ol{h_1 d_1 g}$ & $?$ & \\
$(57,11,30)$ & $2$ & $Q_2$ & $?$ & \\
$(57,11,30)$ & $\nu$ & $h_0 h_5 i$ & $h_1 Q_1$ & bottom cell \\
$(58,10,32)$ & $\nu$ & $\ol{h_1 i_1} + \tau h_1 G$ & $?$ & \\
$(58,10,32)$ & $\nu$ & $B_6$ & $?$ & \\
$(59,10,32)$ & $\nu$ & $\ol{\tau h_2 d_1 g}$ & $?$ & \\
$(59,9,31)$ & $\eta$ & $h_0 D_2$ & $\ol{h_3 G_3}$ & top cell \\
$(59,12,33)$ & $2$ & $h_1^2 D_4$ & $?$ & \\
$(60,10,32)$ & $\nu$ & $Q_2$ & $h_1 \cdot \ol{h_3 G_3}$ & top cell \\
$(60,10,32)$ & $2$ & $\ol{j_1}$ & $?$ & \\
\end{longtable}
\begin{longtable}{llll}
\caption{Hidden Adams-Novikov $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endfirsthead
\caption[]{Hidden Adams-Novikov $2$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:ANSS-hidden-2}
$(3,1,2)$ &  $4\alpha_{2/2}$ & $\tau \alpha_1^3$ \\
$(11,1,6)$  & $4\alpha_{6/3}$ & $\tau \alpha_1^2 \alpha_5$ \\
$(18,2,10)$  & $2z_{18}$ & $\tau \alpha_1^2 z_{16}$ \\
$(19,1,10)$  & $4\alpha_{10/3}$ & $\tau \alpha_1^2 \alpha_9$ \\
$(20,2,11)$  & $z_{20,2}$ & $\tau z_{20,4}$ \\
$(27,1,14)$  & $4\alpha_{14/3}$ & $\tau \alpha_1^2 \alpha_{13}$ \\
$(34,2,18)$  & $2 z_{34,2}$ & $\tau \alpha_1^2 z'_{32,2}$ \\
$(35,1,18)$  & $4\alpha_{18/3}$ & $\tau \alpha_1^2 \alpha_{17}$ \\
$(40,6,23)$  & $\alpha_1^4 z_{36}$ & $\tau z_{40,8}$ \\
$(42,2,22)$  & $4z_{42}$ & $\tau \alpha_1^2 z_{40,2}$ \\
$(43,1,22)$  & $4\alpha_{22/3}$ & $\tau \alpha_1^2 \alpha_{21}$ \\
$(51,1,26)$  & $2\alpha_{26/3}$ & $\tau \alpha_1^2 \alpha_{25}$ \\
$(51,5,28)$  & $4\alpha_{4/4} z_{44,4}$ & $?$ \\
$(54,2,28)$  & $z_{54,2}$ & $\tau^4 z_{54,10}$ \\
$(59,1,30)$  & $4\alpha_{30/3}$ & $\tau \alpha_1^2 \alpha_{29}$ \\
$(59,7,33)$  & $z'_{59,7}$ & ? \\
\end{longtable}
\begin{longtable}{lll}
\caption{Hidden Adams-Novikov $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endfirsthead
\caption[]{Hidden Adams-Novikov $\eta$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:ANSS-hidden-eta}
$(37,3,20)$  & $\alpha_{4/4} z_{30}$ & $\tau \alpha_{2/2}^2 z_{32,4}$ \\
$(38,2,20)$  & $z_{38}$ & $\tau^2 z_{39,7}$ \\
$(39,3,21)$  & $\alpha_1 z'_{38}$ & $\tau^2 z_{40,8}$ \\
$(41,5,23)$  & $\alpha_1 z_{40,4}$ & $\tau \alpha_{2/2} z_{39,7}$ \\
$(47,5,26)$  & $2 z_{47,5}$ & $\tau^2 z_{48}$ \\
$(58,6,32)$ & $\alpha_1^2 z_{56,4}$ & $\tau^2 z_{59,11}$ \\
\end{longtable}
\begin{longtable}{lll}
\caption{Hidden Adams-Novikov $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endfirsthead
\caption[]{Hidden Adams-Novikov $\nu$ extensions} \\
\toprule
$(s,f,w)$ & from & to \\
\midrule \endhead
\bottomrule \endfoot
\label{tab:ANSS-hidden-nu}
$(0,0,0)$  & $4$ & $\alpha_1^3$ \\
$(20,2,11)$  & $z_{20,2}$ & $z_{23}$ \\
$(32,2,17)$ & $z_{32,2}$ & $\alpha_1 z_{34,6}$ \\
$(36,4,20)$  & $\alpha_1^2 z_{34,2}$ & $z_{39,7}$ \\
$(39,3,21)$  & $\alpha_1 z'_{38}$ & $\alpha_1^6 z_{36}$ \\
$(40,6,23)$ & $\alpha_1^4 z_{36}$ & $\tau z_{43}$ \\
$(45,3,24)$  & $\alpha_1 z_{44,2}$ & $z_{48}$ \\
$(48,4,26)$  & $\alpha_{2/2} z_{45}$ & $?$ \\
$(50,4,27)$  & $z_{50}$ & $?$ \\
$(51,5,28)$  & $\alpha_{2/2}^2 z'_{45}$ & $?$ \\
$(52,6,29)$ & $z_{52,6}$ & $\tau^2 \alpha_1 z_{54,10}$ \\
$(56,8,32)$ & $\alpha_1^2 z_{54,6}$ & $\tau z_{59,11}$ \\
\end{longtable}
